The resolved stellar populations in the LEGUS galaxies

The Legacy ExtraGalactic UV Survey (LEGUS) is a multiwavelength Cycle 21 Treasury program on the Hubble Space Telescope. It studied 50 nearby star-forming galaxies in five bands from the near UV to the I-band, combining new Wide Field Camera 3 observations with archival Advanced Camera for Surveys data. LEGUS was designed to investigate how star formation occurs and develops on both small and large scales, and how it relates to the galactic environments. In this paper we present the photometric catalogs for all the apparently single stars identified in the 50 LEGUS galaxies. Photometric catalogs and mosaicked images for all filters are available for download. We present optical and near UV color-magnitude diagrams for all the galaxies. For each galaxy we derived the distance from the tip of the red giant branch. We then used the NUV color-magnitude diagrams to identify stars more massive than 14 Mo, and compared their number with the number of massive stars expected from the GALEX FUV luminosity. Our analysis shows that the fraction of massive stars forming in star clusters and stellar associations is about constant with the star formation rate. This lack of a relation suggests that the time scale for evaporation of unbound structures is comparable or longer than 10 Myr. At low star formation rates this translates to an excess of mass in clustered environments as compared to model predictions of cluster evolution, suggesting that a significant fraction of stars form in unbound systems.

==> (inline-0) <==
\begin{deluxetable}{ccccccccc}
\tablecolumns{9}
\tabletypesize{\scriptsize}
\tablecaption{Log of the Observations\label{log}} 
\tablewidth{0pt}
\tablehead{
\colhead{Data Set } & \colhead{Proposal ID} & \colhead{Obs. Date} & \colhead{Start Time} & \colhead{R.A.} & \colhead{Decl.} & \colhead{Instrument } & \colhead{Filter} & \colhead{Exp. Time}
\\
\colhead{}  & \colhead{} & \colhead{(dd/mm/yy)} & \colhead{(h:m:s)} & \colhead{(2000.0)} & \colhead{(2000.0)} & \colhead{ } & \colhead{} & \colhead{(s)}         }
\startdata
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{ESO~486-G021} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm06cnq & 13364 & 06/09/13 & 22:14:43 & $05^d03^m19\fs6$ & $-25\degr25\arcmin22\farcs6$ & WFC3 & F275W & 787 \\
 icdm06cpq & 13364 & 06/09/13 & 22:30:05 & $05^d03^m19\fs7$ & $-25\degr25\arcmin24\farcs4$ & WFC3 & F275W & 787 \\
 icdm06ctq & 13364 & 06/09/13 & 22:45:27 & $05^d03^m19\fs4$ & $-25\degr25\arcmin23\farcs3$ & WFC3 & F275W & 787 \\
 icdm06cyq & 13364 & 06/09/13 & 23:53:39 & $05^d03^m19\fs6$ & $-25\degr25\arcmin22\farcs6$ & WFC3 & F336W & 370 \\
 icdm06d3q & 13364 & 07/09/13 & 00:02:04 & $05^d03^m19\fs7$ & $-25\degr25\arcmin24\farcs4$ & WFC3 & F336W & 370 \\
 icdm06d5q & 13364 & 07/09/13 & 00:10:29 & $05^d03^m19\fs4$ & $-25\degr25\arcmin23\farcs3$ & WFC3 & F336W & 370 \\
 icdm06d7q & 13364 & 07/09/13 & 00:19:17 & $05^d03^m19\fs6$ & $-25\degr25\arcmin22\farcs6$ & WFC3 & F438W & 370 \\
 icdm06daq & 13364 & 07/09/13 & 00:27:42 & $05^d03^m19\fs4$ & $-25\degr25\arcmin23\farcs3$ & WFC3 & F438W & 370 \\
 icdm06dgq & 13364 & 07/09/13 & 01:34:57 & $05^d03^m19\fs7$ & $-25\degr25\arcmin24\farcs4$ & WFC3 & F438W & 216 \\
 icdm06djq & 13364 & 07/09/13 & 01:52:19 & $05^d03^m19\fs6$ & $-25\degr25\arcmin22\farcs6$ & WFC3 & F555W & 378 \\
 icdm06dlq & 13364 & 07/09/13 & 02:00:45 & $05^d03^m19\fs7$ & $-25\degr25\arcmin24\farcs4$ & WFC3 & F555W & 378 \\
 icdm06e7q & 13364 & 07/09/13 & 03:16:15 & $05^d03^m19\fs4$ & $-25\degr25\arcmin23\farcs3$ & WFC3 & F555W & 378 \\
 icdm06e9q & 13364 & 07/09/13 & 03:24:58 & $05^d03^m19\fs4$ & $-25\degr25\arcmin23\farcs3$ & WFC3 & F814W & 378 \\
 icdm06ebq & 13364 & 07/09/13 & 03:33:24 & $05^d03^m19\fs7$ & $-25\degr25\arcmin24\farcs4$ & WFC3 & F814W & 378 \\
 icdm06edq & 13364 & 07/09/13 & 03:41:50 & $05^d03^m19\fs6$ & $-25\degr25\arcmin22\farcs6$ & WFC3 & F814W & 224 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{IC~4247} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm16aeq & 13364 & 26/08/13 & 01:19:00 & $13^d26^m43\fs4$ & $-30\degr21\arcmin40\farcs8$ & WFC3 & F275W & 795 \\
 icdm16azq & 13364 & 26/08/13 & 01:34:30 & $13^d26^m43\fs6$ & $-30\degr21\arcmin41\farcs8$ & WFC3 & F275W & 795 \\
 icdm16b1q & 13364 & 26/08/13 & 01:50:00 & $13^d26^m43\fs5$ & $-30\degr21\arcmin39\farcs0$ & WFC3 & F275W & 795 \\
 icdm16b3q & 13364 & 26/08/13 & 02:51:03 & $13^d26^m43\fs4$ & $-30\degr21\arcmin40\farcs8$ & WFC3 & F336W & 370 \\
 icdm16b5q & 13364 & 26/08/13 & 02:59:28 & $13^d26^m43\fs5$ & $-30\degr21\arcmin39\farcs0$ & WFC3 & F336W & 370 \\
 icdm16b7q & 13364 & 26/08/13 & 03:07:53 & $13^d26^m43\fs6$ & $-30\degr21\arcmin41\farcs8$ & WFC3 & F336W & 370 \\
 icdm16b9q & 13364 & 26/08/13 & 03:16:41 & $13^d26^m43\fs4$ & $-30\degr21\arcmin40\farcs8$ & WFC3 & F438W & 370 \\
 icdm16bbq & 13364 & 26/08/13 & 03:25:06 & $13^d26^m43\fs5$ & $-30\degr21\arcmin39\farcs0$ & WFC3 & F438W & 370 \\
 icdm16bgq & 13364 & 26/08/13 & 03:33:31 & $13^d26^m43\fs6$ & $-30\degr21\arcmin41\farcs8$ & WFC3 & F438W & 216 \\
 j8xz08pqq & 10235 & 30/06/05 & 10:42:57 & $13^d26^m44\fs3$ & $-30\degr21\arcmin45\farcs0$ & ACS  & F606W & 600 \\
 j8xz08prq & 10235 & 30/06/05 & 11:42:50 & $13^d26^m44\fs3$ & $-30\degr21\arcmin45\farcs0$ & ACS  & F606W & 600 \\
 j8xz08ptq & 10235 & 30/06/05 & 11:56:01 & $13^d26^m44\fs3$ & $-30\degr21\arcmin45\farcs0$ & ACS  & F814W & 450 \\
 j8xz08pvq & 10235 & 30/06/05 & 12:05:47 & $13^d26^m44\fs3$ & $-30\degr21\arcmin45\farcs0$ & ACS  & F814W & 450 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{IC~559} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm21oaq & 13364 & 17/12/13 & 20:28:25 & $09^d44^m43\fs8$ & $+09\degr36\arcmin53\farcs9$ & WFC3 & F275W & 787 \\
 icdm21ocq & 13364 & 17/12/13 & 20:43:47 & $09^d44^m43\fs9$ & $+09\degr36\arcmin52\farcs1$ & WFC3 & F275W & 787 \\
 icdm21ogq & 13364 & 17/12/13 & 20:59:09 & $09^d44^m43\fs7$ & $+09\degr36\arcmin53\farcs6$ & WFC3 & F275W & 787 \\
 icdm21olq & 13364 & 17/12/13 & 22:02:59 & $09^d44^m43\fs8$ & $+09\degr36\arcmin53\farcs9$ & WFC3 & F336W & 370 \\
 icdm21onq & 13364 & 17/12/13 & 22:11:24 & $09^d44^m43\fs9$ & $+09\degr36\arcmin52\farcs1$ & WFC3 & F336W & 370 \\
 icdm21opq & 13364 & 17/12/13 & 22:19:49 & $09^d44^m43\fs7$ & $+09\degr36\arcmin53\farcs6$ & WFC3 & F336W & 370 \\
 icdm21orq & 13364 & 17/12/13 & 22:28:37 & $09^d44^m43\fs8$ & $+09\degr36\arcmin53\farcs9$ & WFC3 & F438W & 370 \\
 icdm21otq & 13364 & 17/12/13 & 22:37:02 & $09^d44^m43\fs7$ & $+09\degr36\arcmin53\farcs6$ & WFC3 & F438W & 370 \\
 icdm21ovq & 13364 & 17/12/13 & 23:44:32 & $09^d44^m43\fs9$ & $+09\degr36\arcmin52\farcs1$ & WFC3 & F438W & 216 \\
 icdm21p1q & 13364 & 18/12/13 & 00:01:54 & $09^d44^m43\fs8$ & $+09\degr36\arcmin53\farcs9$ & WFC3 & F555W & 378 \\
 icdm21p3q & 13364 & 18/12/13 & 00:10:20 & $09^d44^m43\fs9$ & $+09\degr36\arcmin52\farcs1$ & WFC3 & F555W & 378 \\
 icdm21paq & 13364 & 18/12/13 & 01:24:59 & $09^d44^m43\fs7$ & $+09\degr36\arcmin53\farcs6$ & WFC3 & F555W & 378 \\
 icdm21pcq & 13364 & 18/12/13 & 01:33:42 & $09^d44^m43\fs7$ & $+09\degr36\arcmin53\farcs6$ & WFC3 & F814W & 378 \\
 icdm21peq & 13364 & 18/12/13 & 01:42:08 & $09^d44^m43\fs9$ & $+09\degr36\arcmin52\farcs1$ & WFC3 & F814W & 378 \\
 icdm21pgq & 13364 & 18/12/13 & 01:50:34 & $09^d44^m43\fs8$ & $+09\degr36\arcmin53\farcs9$ & WFC3 & F814W & 224 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1291$_{North}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm87wlq & 13364 & 05/09/13 & 20:32:30 & $03^d17^m17\fs5$ & $-41\degr03\arcmin52\farcs1$ & WFC3 & F275W & 827 \\
 icdm87wpq & 13364 & 05/09/13 & 20:48:32 & $03^d17^m17\fs5$ & $-41\degr03\arcmin54\farcs0$ & WFC3 & F275W & 827 \\
 icdm87wtq & 13364 & 05/09/13 & 21:04:34 & $03^d17^m17\fs2$ & $-41\degr03\arcmin52\farcs4$ & WFC3 & F275W & 827 \\
 icdm87waq & 13364 & 05/09/13 & 19:02:00 & $03^d17^m17\fs5$ & $-41\degr03\arcmin52\farcs1$ & WFC3 & F336W & 787 \\
 icdm87wdq & 13364 & 05/09/13 & 19:17:22 & $03^d17^m17\fs2$ & $-41\degr03\arcmin52\farcs4$ & WFC3 & F336W & 787 \\
 icdm87whq & 13364 & 05/09/13 & 19:32:44 & $03^d17^m17\fs5$ & $-41\degr03\arcmin54\farcs0$ & WFC3 & F336W & 787 \\
 j96r01aeq & 10402 & 07/04/05 & 15:17:33 & $03^d17^m17\fs3$ & $-41\degr04\arcmin35\farcs7$ & ACS  & F435W & 600 \\
 j96r01afq & 10402 & 07/04/05 & 15:29:49 & $03^d17^m17\fs3$ & $-41\degr04\arcmin35\farcs7$ & ACS  & F435W & 600 \\
 j96r01ahq & 10402 & 07/04/05 & 15:42:53 & $03^d17^m17\fs3$ & $-41\degr04\arcmin35\farcs7$ & ACS  & F555W & 500 \\
 j96r01ajq & 10402 & 07/04/05 & 15:53:29 & $03^d17^m17\fs3$ & $-41\degr04\arcmin35\farcs7$ & ACS  & F555W & 500 \\
 j96r01apq & 10402 & 07/04/05 & 17:20:02 & $03^d17^m17\fs3$ & $-41\degr04\arcmin35\farcs7$ & ACS  & F814W & 450 \\
 j96r01arq & 10402 & 07/04/05 & 17:29:48 & $03^d17^m17\fs3$ & $-41\degr04\arcmin35\farcs7$ & ACS  & F814W & 450 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1313$_{East}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm98tpq & 13364 & 16/02/14 & 13:10:25 & $03^d18^m29\fs9$ & $-66\degr28\arcmin40\farcs4$ & WFC3 & F336W & 803 \\
 icdm98trq & 13364 & 16/02/14 & 13:26:03 & $03^d18^m30\fs4$ & $-66\degr28\arcmin40\farcs2$ & WFC3 & F336W & 803 \\
 icdm98tvq & 13364 & 16/02/14 & 14:44:16 & $03^d18^m29\fs9$ & $-66\degr28\arcmin38\farcs6$ & WFC3 & F336W & 803 \\
 icdm98tzq & 13364 & 16/02/14 & 15:00:17 & $03^d18^m29\fs9$ & $-66\degr28\arcmin40\farcs4$ & WFC3 & F275W & 843 \\
 icdm98u3q & 13364 & 16/02/14 & 16:25:28 & $03^d18^m29\fs9$ & $-66\degr28\arcmin38\farcs6$ & WFC3 & F275W & 843 \\
 icdm98u7q & 13364 & 16/02/14 & 18:06:30 & $03^d18^m30\fs4$ & $-66\degr28\arcmin40\farcs2$ & WFC3 & F275W & 843 \\
 j8ol01d0q &  9796 & 17/11/03 & 05:52:14 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F814W & 580 \\
 j8ol01d3q &  9796 & 17/11/03 & 06:04:50 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F555W & 580 \\
 j8ol01d8q &  9796 & 17/11/03 & 07:04:51 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs3$ & ACS  & F814W & 580 \\
 j8ol01dfq &  9796 & 17/11/03 & 07:17:27 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs3$ & ACS  & F555W & 580 \\
 j8ol01dkq &  9796 & 17/11/03 & 07:30:30 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F435W & 630 \\
 j8ol01dpq &  9796 & 17/11/03 & 07:43:36 & $03^d18^m20\fs0$ & $-66\degr29\arcmin11\farcs0$ & ACS  & F435W & 630 \\
 j8ol01dvq &  9796 & 17/11/03 & 08:40:08 & $03^d18^m20\fs0$ & $-66\degr29\arcmin11\farcs2$ & ACS  & F435W & 630 \\
 j8ol01e0q &  9796 & 17/11/03 & 08:53:14 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs1$ & ACS  & F435W & 630 \\
 j8ol05d4q &  9796 & 22/02/04 & 02:38:19 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F555W & 600 \\
 j8ol05d7q &  9796 & 22/02/04 & 02:50:55 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs2$ & ACS  & F555W & 600 \\
 j8ol05diq &  9796 & 22/02/04 & 04:05:26 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs0$ & ACS  & F555W & 600 \\
 j8ol05dlq &  9796 & 22/02/04 & 04:18:02 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs8$ & ACS  & F555W & 600 \\
 j8ph05dzq &  9774 & 17/07/04 & 00:50:56 & $03^d18^m24\fs8$ & $-66\degr28\arcmin23\farcs2$ & ACS  & F435W & 340 \\
 j8ph05e1q &  9774 & 17/07/04 & 00:59:12 & $03^d18^m24\fs9$ & $-66\degr28\arcmin23\farcs1$ & ACS  & F435W & 340 \\
 j8ph05e3q &  9774 & 17/07/04 & 01:08:16 & $03^d18^m24\fs8$ & $-66\degr28\arcmin23\farcs2$ & ACS  & F555W & 340 \\
 j8ph05e5q &  9774 & 17/07/04 & 01:16:32 & $03^d18^m24\fs9$ & $-66\degr28\arcmin23\farcs1$ & ACS  & F555W & 340 \\
 j8ph05e7q &  9774 & 17/07/04 & 01:42:19 & $03^d18^m24\fs8$ & $-66\degr28\arcmin23\farcs2$ & ACS  & F814W & 338 \\
 j8ph05e9q &  9774 & 17/07/04 & 01:50:33 & $03^d18^m24\fs9$ & $-66\degr28\arcmin23\farcs1$ & ACS  & F814W & 338 \\
 j8yy06kkq & 10210 & 30/10/04 & 06:57:00 & $03^d18^m05\fs3$ & $-66\degr27\arcmin52\farcs9$ & ACS  & F814W & 691 \\
 j8yy06klq & 10210 & 30/10/04 & 07:10:47 & $03^d18^m05\fs3$ & $-66\degr27\arcmin52\farcs9$ & ACS  & F814W & 691 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1313$_{West}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm85r7q & 13364 & 19/02/14 & 09:17:11 & $03^d18^m09\fs6$ & $-66\degr30\arcmin03\farcs4$ & WFC3 & F275W & 843 \\
 icdm85rbq & 13364 & 19/02/14 & 09:33:29 & $03^d18^m09\fs5$ & $-66\degr30\arcmin01\farcs5$ & WFC3 & F275W & 843 \\
 icdm85rfq & 13364 & 19/02/14 & 09:49:47 & $03^d18^m10\fs0$ & $-66\degr30\arcmin03\farcs2$ & WFC3 & F275W & 843 \\
 icdm85qcq & 13364 & 19/02/14 & 07:50:08 & $03^d18^m09\fs6$ & $-66\degr30\arcmin03\farcs4$ & WFC3 & F336W & 803 \\
 icdm85qfq & 13364 & 19/02/14 & 08:05:46 & $03^d18^m10\fs0$ & $-66\degr30\arcmin03\farcs2$ & WFC3 & F336W & 803 \\
 icdm85qjq & 13364 & 19/02/14 & 08:21:24 & $03^d18^m09\fs5$ & $-66\degr30\arcmin01\farcs5$ & WFC3 & F336W & 803 \\
 j8ol01dkq &  9796 & 17/11/03 & 07:30:30 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F435W & 630 \\
 j8ol01dpq &  9796 & 17/11/03 & 07:43:36 & $03^d18^m20\fs0$ & $-66\degr29\arcmin11\farcs0$ & ACS  & F435W & 630 \\
 j8ol01dvq &  9796 & 17/11/03 & 08:40:08 & $03^d18^m20\fs0$ & $-66\degr29\arcmin11\farcs2$ & ACS  & F435W & 630 \\
 j8ol01e0q &  9796 & 17/11/03 & 08:53:14 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs1$ & ACS  & F435W & 630 \\
 j8ph05dzq &  9774 & 17/07/04 & 00:50:56 & $03^d18^m24\fs8$ & $-66\degr28\arcmin23\farcs2$ & ACS  & F435W & 340 \\
 j8ph05e1q &  9774 & 17/07/04 & 00:59:12 & $03^d18^m24\fs9$ & $-66\degr28\arcmin23\farcs1$ & ACS  & F435W & 340 \\
 j8ph07l9q &  9774 & 18/12/04 & 20:25:49 & $03^d18^m16\fs9$ & $-66\degr31\arcmin50\farcs0$ & ACS  & F435W & 340 \\
 j8ph07laq &  9774 & 18/12/04 & 21:02:15 & $03^d18^m17\fs0$ & $-66\degr31\arcmin50\farcs1$ & ACS  & F435W & 340 \\
 j8ol01d3q &  9796 & 17/11/03 & 06:04:50 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F555W & 580 \\
 j8ol01dfq &  9796 & 17/11/03 & 07:17:27 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs3$ & ACS  & F555W & 580 \\
 j8ol05d4q &  9796 & 22/02/04 & 02:38:19 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F555W & 600 \\
 j8ol05d7q &  9796 & 22/02/04 & 02:50:55 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs2$ & ACS  & F555W & 600 \\
 j8ol05diq &  9796 & 22/02/04 & 04:05:26 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs0$ & ACS  & F555W & 600 \\
 j8ol05dlq &  9796 & 22/02/04 & 04:18:02 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs8$ & ACS  & F555W & 600 \\
 j8ph05e3q &  9774 & 17/07/04 & 01:08:16 & $03^d18^m24\fs8$ & $-66\degr28\arcmin23\farcs2$ & ACS  & F555W & 340 \\
 j8ph05e5q &  9774 & 17/07/04 & 01:16:32 & $03^d18^m24\fs9$ & $-66\degr28\arcmin23\farcs1$ & ACS  & F555W & 340 \\
 j8ph07lcq &  9774 & 18/12/04 & 21:11:19 & $03^d18^m16\fs9$ & $-66\degr31\arcmin50\farcs0$ & ACS  & F555W & 340 \\
 j8ph07leq &  9774 & 18/12/04 & 21:37:21 & $03^d18^m17\fs0$ & $-66\degr31\arcmin50\farcs1$ & ACS  & F555W & 340 \\
 j8ol01d0q &  9796 & 17/11/03 & 05:52:14 & $03^d18^m19\fs9$ & $-66\degr29\arcmin10\farcs9$ & ACS  & F814W & 580 \\
 j8ol01d8q &  9796 & 17/11/03 & 07:04:51 & $03^d18^m19\fs9$ & $-66\degr29\arcmin11\farcs3$ & ACS  & F814W & 580 \\
 j8ph05e7q &  9774 & 17/07/04 & 01:42:19 & $03^d18^m24\fs8$ & $-66\degr28\arcmin23\farcs2$ & ACS  & F814W & 338 \\
 j8ph05e9q &  9774 & 17/07/04 & 01:50:33 & $03^d18^m24\fs9$ & $-66\degr28\arcmin23\farcs1$ & ACS  & F814W & 338 \\
 j8ph07lgq &  9774 & 18/12/04 & 21:46:16 & $03^d18^m16\fs9$ & $-66\degr31\arcmin50\farcs0$ & ACS  & F814W & 338 \\
 j8ph07liq &  9774 & 18/12/04 & 21:54:30 & $03^d18^m17\fs0$ & $-66\degr31\arcmin50\farcs1$ & ACS  & F814W & 338 \\
 j8yy06kkq & 10210 & 30/10/04 & 06:57:00 & $03^d18^m05\fs3$ & $-66\degr27\arcmin52\farcs9$ & ACS  & F814W & 691 \\
 j8yy06klq & 10210 & 30/10/04 & 07:10:47 & $03^d18^m05\fs3$ & $-66\degr27\arcmin52\farcs9$ & ACS  & F814W & 691 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1433} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm10gmq & 13364 & 10/09/13 & 07:23:57 & $03^d42^m03\fs2$ & $-47\degr13\arcmin16\farcs6$ & WFC3 & F275W & 792 \\
 icdm10goq & 13364 & 10/09/13 & 07:56:19 & $03^d42^m03\fs2$ & $-47\degr13\arcmin18\farcs4$ & WFC3 & F275W & 792 \\
 icdm10gsq & 13364 & 10/09/13 & 08:55:44 & $03^d42^m02\fs9$ & $-47\degr13\arcmin17\farcs3$ & WFC3 & F275W & 792 \\
 icdm10gxq & 13364 & 10/09/13 & 09:30:40 & $03^d42^m03\fs2$ & $-47\degr13\arcmin16\farcs6$ & WFC3 & F336W & 372 \\
 icdm10gzq & 13364 & 10/09/13 & 09:39:07 & $03^d42^m03\fs2$ & $-47\degr13\arcmin18\farcs4$ & WFC3 & F336W & 372 \\
 icdm10h1q & 13364 & 10/09/13 & 10:31:18 & $03^d42^m02\fs9$ & $-47\degr13\arcmin17\farcs3$ & WFC3 & F336W & 372 \\
 icdm10h3q & 13364 & 10/09/13 & 10:40:08 & $03^d42^m03\fs2$ & $-47\degr13\arcmin16\farcs6$ & WFC3 & F438W & 372 \\
 icdm10h5q & 13364 & 10/09/13 & 10:48:35 & $03^d42^m02\fs9$ & $-47\degr13\arcmin17\farcs3$ & WFC3 & F438W & 372 \\
 icdm10h7q & 13364 & 10/09/13 & 10:57:02 & $03^d42^m03\fs2$ & $-47\degr13\arcmin18\farcs4$ & WFC3 & F438W & 218 \\
 icdm10haq & 13364 & 10/09/13 & 11:14:26 & $03^d42^m03\fs2$ & $-47\degr13\arcmin16\farcs6$ & WFC3 & F555W & 380 \\
 icdm10hcq & 13364 & 10/09/13 & 12:06:56 & $03^d42^m03\fs2$ & $-47\degr13\arcmin18\farcs4$ & WFC3 & F555W & 380 \\
 icdm10heq & 13364 & 10/09/13 & 12:15:24 & $03^d42^m02\fs9$ & $-47\degr13\arcmin17\farcs3$ & WFC3 & F555W & 380 \\
 icdm10hgq & 13364 & 10/09/13 & 12:24:09 & $03^d42^m02\fs9$ & $-47\degr13\arcmin17\farcs3$ & WFC3 & F814W & 380 \\
 icdm10hiq & 13364 & 10/09/13 & 12:32:37 & $03^d42^m03\fs2$ & $-47\degr13\arcmin18\farcs4$ & WFC3 & F814W & 380 \\
 icdm10hkq & 13364 & 10/09/13 & 12:41:05 & $03^d42^m03\fs2$ & $-47\degr13\arcmin16\farcs6$ & WFC3 & F814W & 226 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1510} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm0bncq & 13364 & 11/09/13 & 20:07:47 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F275W & 787 \\
 icdm0bneq & 13364 & 11/09/13 & 20:23:09 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F275W & 787 \\
 icdm0bniq & 13364 & 11/09/13 & 20:38:31 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F275W & 787 \\
 icdm0bnnq & 13364 & 11/09/13 & 21:46:30 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F336W & 369 \\
 icdm0bnpq & 13364 & 11/09/13 & 21:54:54 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F336W & 369 \\
 icdm0bnrq & 13364 & 11/09/13 & 22:03:18 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F336W & 369 \\
 icdm0bntq & 13364 & 11/09/13 & 22:12:05 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F438W & 369 \\
 icdm0bnvq & 13364 & 11/09/13 & 22:20:29 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F438W & 369 \\
 icdm0bnxq & 13364 & 11/09/13 & 23:27:46 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F438W & 215 \\
 icdm0bo0q & 13364 & 11/09/13 & 23:45:07 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F555W & 377 \\
 icdm0bo2q & 13364 & 11/09/13 & 23:53:32 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F555W & 377 \\
 icdm0bodq & 13364 & 12/09/13 & 01:08:56 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F555W & 377 \\
 icdm0bogq & 13364 & 12/09/13 & 01:17:38 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F814W & 377 \\
 icdm0boiq & 13364 & 12/09/13 & 01:26:03 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F814W & 377 \\
 icdm0bomq & 13364 & 12/09/13 & 01:34:28 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F814W & 223 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1512$_{Center}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm69ivq & 13364 & 10/09/13 & 20:12:59 & $04^d03^m55\fs6$ & $-43\degr20\arcmin43\farcs7$ & WFC3 & F275W & 787 \\
 icdm69ixq & 13364 & 10/09/13 & 20:28:21 & $04^d03^m55\fs5$ & $-43\degr20\arcmin46\farcs3$ & WFC3 & F275W & 787 \\
 icdm69j1q & 13364 & 10/09/13 & 20:43:43 & $04^d03^m55\fs4$ & $-43\degr20\arcmin43\farcs3$ & WFC3 & F275W & 787 \\
 icdm69j6q & 13364 & 10/09/13 & 21:51:37 & $04^d03^m55\fs6$ & $-43\degr20\arcmin43\farcs7$ & WFC3 & F336W & 369 \\
 icdm69j8q & 13364 & 10/09/13 & 22:00:01 & $04^d03^m55\fs5$ & $-43\degr20\arcmin46\farcs3$ & WFC3 & F336W & 369 \\
 icdm69jaq & 13364 & 10/09/13 & 22:08:25 & $04^d03^m55\fs4$ & $-43\degr20\arcmin43\farcs3$ & WFC3 & F336W & 369 \\
 icdm69jcq & 13364 & 10/09/13 & 22:17:12 & $04^d03^m55\fs6$ & $-43\degr20\arcmin43\farcs7$ & WFC3 & F438W & 369 \\
 icdm69jeq & 13364 & 10/09/13 & 22:25:36 & $04^d03^m55\fs4$ & $-43\degr20\arcmin43\farcs3$ & WFC3 & F438W & 369 \\
 icdm69jgq & 13364 & 10/09/13 & 23:32:55 & $04^d03^m55\fs5$ & $-43\degr20\arcmin46\farcs3$ & WFC3 & F438W & 215 \\
 icdm69jjq & 13364 & 10/09/13 & 23:50:16 & $04^d03^m55\fs6$ & $-43\degr20\arcmin43\farcs7$ & WFC3 & F555W & 377 \\
 icdm69jlq & 13364 & 10/09/13 & 23:58:41 & $04^d03^m55\fs5$ & $-43\degr20\arcmin46\farcs3$ & WFC3 & F555W & 377 \\
 icdm69juq & 13364 & 11/09/13 & 01:14:15 & $04^d03^m55\fs4$ & $-43\degr20\arcmin43\farcs3$ & WFC3 & F555W & 377 \\
 icdm69jwq & 13364 & 11/09/13 & 01:22:57 & $04^d03^m55\fs4$ & $-43\degr20\arcmin43\farcs3$ & WFC3 & F814W & 377 \\
 icdm69jyq & 13364 & 11/09/13 & 01:31:22 & $04^d03^m55\fs5$ & $-43\degr20\arcmin46\farcs3$ & WFC3 & F814W & 377 \\
 icdm69k1q & 13364 & 11/09/13 & 01:39:47 & $04^d03^m55\fs6$ & $-43\degr20\arcmin43\farcs7$ & WFC3 & F814W & 223 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1512$_{SouthWest1}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm0adoq & 13364 & 02/09/13 & 11:27:54 & $04^d03^m44\fs8$ & $-43\degr22\arcmin13\farcs0$ & WFC3 & F275W & 787 \\
 icdm0adqq & 13364 & 02/09/13 & 12:51:48 & $04^d03^m44\fs7$ & $-43\degr22\arcmin15\farcs6$ & WFC3 & F275W & 787 \\
 icdm0aduq & 13364 & 02/09/13 & 13:07:10 & $04^d03^m44\fs6$ & $-43\degr22\arcmin12\farcs6$ & WFC3 & F275W & 787 \\
 icdm0adzq & 13364 & 02/09/13 & 14:27:23 & $04^d03^m44\fs8$ & $-43\degr22\arcmin13\farcs0$ & WFC3 & F336W & 369 \\
 icdm0ae1q & 13364 & 02/09/13 & 14:35:47 & $04^d03^m44\fs7$ & $-43\degr22\arcmin15\farcs6$ & WFC3 & F336W & 369 \\
 icdm0ae3q & 13364 & 02/09/13 & 14:44:11 & $04^d03^m44\fs6$ & $-43\degr22\arcmin12\farcs6$ & WFC3 & F336W & 369 \\
 icdm0ae5q & 13364 & 02/09/13 & 14:52:58 & $04^d03^m44\fs8$ & $-43\degr22\arcmin13\farcs0$ & WFC3 & F438W & 369 \\
 icdm0ae7q & 13364 & 02/09/13 & 15:01:22 & $04^d03^m44\fs6$ & $-43\degr22\arcmin12\farcs6$ & WFC3 & F438W & 369 \\
 icdm0ae9q & 13364 & 02/09/13 & 15:09:46 & $04^d03^m44\fs7$ & $-43\degr22\arcmin15\farcs6$ & WFC3 & F438W & 215 \\
 icdm0aecq & 13364 & 02/09/13 & 16:03:02 & $04^d03^m44\fs8$ & $-43\degr22\arcmin13\farcs0$ & WFC3 & F555W & 377 \\
 icdm0aeeq & 13364 & 02/09/13 & 16:11:27 & $04^d03^m44\fs7$ & $-43\degr22\arcmin15\farcs6$ & WFC3 & F555W & 377 \\
 icdm0aegq & 13364 & 02/09/13 & 16:19:52 & $04^d03^m44\fs6$ & $-43\degr22\arcmin12\farcs6$ & WFC3 & F555W & 377 \\
 icdm0aeiq & 13364 & 02/09/13 & 16:28:34 & $04^d03^m44\fs6$ & $-43\degr22\arcmin12\farcs6$ & WFC3 & F814W & 377 \\
 icdm0aekq & 13364 & 02/09/13 & 16:36:59 & $04^d03^m44\fs7$ & $-43\degr22\arcmin15\farcs6$ & WFC3 & F814W & 377 \\
 icdm0aemq & 13364 & 02/09/13 & 16:45:24 & $04^d03^m44\fs8$ & $-43\degr22\arcmin13\farcs0$ & WFC3 & F814W & 223 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1512$_{SouthWest2}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm0bncq & 13364 & 11/09/13 & 20:07:47 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F275W & 787 \\
 icdm0bneq & 13364 & 11/09/13 & 20:23:09 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F275W & 787 \\
 icdm0bniq & 13364 & 11/09/13 & 20:38:31 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F275W & 787 \\
 icdm0bnnq & 13364 & 11/09/13 & 21:46:30 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F336W & 369 \\
 icdm0bnpq & 13364 & 11/09/13 & 21:54:54 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F336W & 369 \\
 icdm0bnrq & 13364 & 11/09/13 & 22:03:18 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F336W & 369 \\
 icdm0bntq & 13364 & 11/09/13 & 22:12:05 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F438W & 369 \\
 icdm0bnvq & 13364 & 11/09/13 & 22:20:29 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F438W & 369 \\
 icdm0bnxq & 13364 & 11/09/13 & 23:27:46 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F438W & 215 \\
 icdm0bo0q & 13364 & 11/09/13 & 23:45:07 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F555W & 377 \\
 icdm0bo2q & 13364 & 11/09/13 & 23:53:32 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F555W & 377 \\
 icdm0bodq & 13364 & 12/09/13 & 01:08:56 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F555W & 377 \\
 icdm0bogq & 13364 & 12/09/13 & 01:17:38 & $04^d03^m33\fs9$ & $-43\degr23\arcmin41\farcs8$ & WFC3 & F814W & 377 \\
 icdm0boiq & 13364 & 12/09/13 & 01:26:03 & $04^d03^m34\fs0$ & $-43\degr23\arcmin44\farcs8$ & WFC3 & F814W & 377 \\
 icdm0bomq & 13364 & 12/09/13 & 01:34:28 & $04^d03^m34\fs0$ & $-43\degr23\arcmin42\farcs2$ & WFC3 & F814W & 223 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1566} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm17kcq & 13364 & 03/09/13 & 16:02:52 & $04^d20^m00\fs5$ & $-54\degr56\arcmin13\farcs7$ & WFC3 & F275W & 794 \\
 icdm17keq & 13364 & 03/09/13 & 16:18:22 & $04^d20^m00\fs5$ & $-54\degr56\arcmin15\farcs6$ & WFC3 & F275W & 794 \\
 icdm17kiq & 13364 & 03/09/13 & 16:33:51 & $04^d20^m00\fs2$ & $-54\degr56\arcmin14\farcs2$ & WFC3 & F275W & 794 \\
 icdm17knq & 13364 & 03/09/13 & 17:32:36 & $04^d20^m00\fs5$ & $-54\degr56\arcmin13\farcs7$ & WFC3 & F336W & 373 \\
 icdm17kpq & 13364 & 03/09/13 & 17:41:04 & $04^d20^m00\fs5$ & $-54\degr56\arcmin15\farcs6$ & WFC3 & F336W & 373 \\
 icdm17krq & 13364 & 03/09/13 & 17:49:32 & $04^d20^m00\fs2$ & $-54\degr56\arcmin14\farcs2$ & WFC3 & F336W & 373 \\
 icdm17ktq & 13364 & 03/09/13 & 17:58:23 & $04^d20^m00\fs5$ & $-54\degr56\arcmin13\farcs7$ & WFC3 & F438W & 373 \\
 icdm17kvq & 13364 & 03/09/13 & 18:06:51 & $04^d20^m00\fs2$ & $-54\degr56\arcmin14\farcs2$ & WFC3 & F438W & 373 \\
 icdm17kxq & 13364 & 03/09/13 & 18:15:19 & $04^d20^m00\fs5$ & $-54\degr56\arcmin15\farcs6$ & WFC3 & F438W & 219 \\
 icdm17l0q & 13364 & 03/09/13 & 19:08:14 & $04^d20^m00\fs5$ & $-54\degr56\arcmin13\farcs7$ & WFC3 & F555W & 381 \\
 icdm17l2q & 13364 & 03/09/13 & 19:16:43 & $04^d20^m00\fs5$ & $-54\degr56\arcmin15\farcs6$ & WFC3 & F555W & 381 \\
 icdm17l4q & 13364 & 03/09/13 & 19:25:12 & $04^d20^m00\fs2$ & $-54\degr56\arcmin14\farcs2$ & WFC3 & F555W & 381 \\
 icdm17l6q & 13364 & 03/09/13 & 19:33:58 & $04^d20^m00\fs2$ & $-54\degr56\arcmin14\farcs2$ & WFC3 & F814W & 381 \\
 icdm17l8q & 13364 & 03/09/13 & 19:42:27 & $04^d20^m00\fs5$ & $-54\degr56\arcmin15\farcs6$ & WFC3 & F814W & 381 \\
 icdm17laq & 13364 & 03/09/13 & 19:50:56 & $04^d20^m00\fs5$ & $-54\degr56\arcmin13\farcs7$ & WFC3 & F814W & 227 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~1705} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm57qqq & 13364 & 04/09/13 & 12:47:45 & $04^d54^m13\fs7$ & $-53\degr21\arcmin40\farcs9$ & WFC3 & F275W & 794 \\
 icdm57qsq & 13364 & 04/09/13 & 13:03:15 & $04^d54^m13\fs7$ & $-53\degr21\arcmin42\farcs7$ & WFC3 & F275W & 794 \\
 icdm57qwq & 13364 & 04/09/13 & 13:18:44 & $04^d54^m13\fs4$ & $-53\degr21\arcmin41\farcs6$ & WFC3 & F275W & 794 \\
 icdm57r1q & 13364 & 04/09/13 & 14:17:22 & $04^d54^m13\fs7$ & $-53\degr21\arcmin40\farcs9$ & WFC3 & F336W & 373 \\
 icdm57r3q & 13364 & 04/09/13 & 14:25:50 & $04^d54^m13\fs7$ & $-53\degr21\arcmin42\farcs7$ & WFC3 & F336W & 373 \\
 icdm57r5q & 13364 & 04/09/13 & 14:34:18 & $04^d54^m13\fs4$ & $-53\degr21\arcmin41\farcs6$ & WFC3 & F336W & 373 \\
 icdm57r7q & 13364 & 04/09/13 & 14:43:09 & $04^d54^m13\fs7$ & $-53\degr21\arcmin40\farcs9$ & WFC3 & F438W & 373 \\
 icdm57r9q & 13364 & 04/09/13 & 14:51:37 & $04^d54^m13\fs4$ & $-53\degr21\arcmin41\farcs6$ & WFC3 & F438W & 373 \\
 icdm57rbq & 13364 & 04/09/13 & 15:00:05 & $04^d54^m13\fs7$ & $-53\degr21\arcmin42\farcs7$ & WFC3 & F438W & 219 \\
 icdm57req & 13364 & 04/09/13 & 15:53:00 & $04^d54^m13\fs7$ & $-53\degr21\arcmin40\farcs9$ & WFC3 & F555W & 381 \\
 icdm57rgq & 13364 & 04/09/13 & 16:01:29 & $04^d54^m13\fs7$ & $-53\degr21\arcmin42\farcs7$ & WFC3 & F555W & 381 \\
 icdm57riq & 13364 & 04/09/13 & 16:09:58 & $04^d54^m13\fs4$ & $-53\degr21\arcmin41\farcs6$ & WFC3 & F555W & 381 \\
 icdm57rkq & 13364 & 04/09/13 & 16:18:44 & $04^d54^m13\fs4$ & $-53\degr21\arcmin41\farcs6$ & WFC3 & F814W & 381 \\
 icdm57rmq & 13364 & 04/09/13 & 16:27:13 & $04^d54^m13\fs7$ & $-53\degr21\arcmin42\farcs7$ & WFC3 & F814W & 381 \\
 icdm57roq & 13364 & 04/09/13 & 16:35:42 & $04^d54^m13\fs7$ & $-53\degr21\arcmin40\farcs9$ & WFC3 & F814W & 227 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~2500} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm38rhq & 13364 & 28/08/13 & 23:24:02 & $08^d01^m53\fs0$ & $+50\degr44\arcmin21\farcs2$ & WFC3 & F275W & 794 \\
 icdm38rjq & 13364 & 28/08/13 & 23:39:32 & $08^d01^m52\fs9$ & $+50\degr44\arcmin19\farcs6$ & WFC3 & F275W & 794 \\
 icdm38rnq & 13364 & 28/08/13 & 23:55:01 & $08^d01^m52\fs8$ & $+50\degr44\arcmin22\farcs6$ & WFC3 & F275W & 794 \\
 icdm38s3q & 13364 & 29/08/13 & 00:53:41 & $08^d01^m53\fs0$ & $+50\degr44\arcmin21\farcs2$ & WFC3 & F336W & 373 \\
 icdm38s6q & 13364 & 29/08/13 & 01:02:09 & $08^d01^m52\fs9$ & $+50\degr44\arcmin19\farcs6$ & WFC3 & F336W & 373 \\
 icdm38s9q & 13364 & 29/08/13 & 01:10:37 & $08^d01^m52\fs9$ & $+50\degr44\arcmin22\farcs7$ & WFC3 & F336W & 373 \\
 icdm38sbq & 13364 & 29/08/13 & 01:19:28 & $08^d01^m53\fs0$ & $+50\degr44\arcmin21\farcs2$ & WFC3 & F438W & 373 \\
 icdm38sdq & 13364 & 29/08/13 & 01:27:56 & $08^d01^m52\fs9$ & $+50\degr44\arcmin22\farcs7$ & WFC3 & F438W & 373 \\
 icdm38sgq & 13364 & 29/08/13 & 01:36:24 & $08^d01^m52\fs8$ & $+50\degr44\arcmin19\farcs6$ & WFC3 & F438W & 219 \\
 icdm38t6q & 13364 & 29/08/13 & 02:29:22 & $08^d01^m53\fs0$ & $+50\degr44\arcmin21\farcs2$ & WFC3 & F555W & 381 \\
 icdm38t9q & 13364 & 29/08/13 & 02:37:51 & $08^d01^m52\fs9$ & $+50\degr44\arcmin19\farcs6$ & WFC3 & F555W & 381 \\
 icdm38tbq & 13364 & 29/08/13 & 02:46:20 & $08^d01^m52\fs9$ & $+50\degr44\arcmin22\farcs7$ & WFC3 & F555W & 381 \\
 icdm38tdq & 13364 & 29/08/13 & 02:55:06 & $08^d01^m52\fs8$ & $+50\degr44\arcmin22\farcs6$ & WFC3 & F814W & 381 \\
 icdm38tfq & 13364 & 29/08/13 & 03:03:35 & $08^d01^m52\fs9$ & $+50\degr44\arcmin19\farcs6$ & WFC3 & F814W & 381 \\
 icdm38thq & 13364 & 29/08/13 & 03:12:04 & $08^d01^m53\fs0$ & $+50\degr44\arcmin21\farcs2$ & WFC3 & F814W & 227 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~3274} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm39v0q & 13364 & 05/02/14 & 21:06:46 & $10^d32^m17\fs2$ & $+27\degr40\arcmin13\farcs9$  & WFC3 & F275W &   787 \\
 icdm39v2q & 13364 & 05/02/14 & 21:22:08 & $10^d32^m17\fs4$ & $+27\degr40\arcmin13\farcs2$  & WFC3 & F275W &   787 \\
 icdm39v6q & 13364 & 05/02/14 & 22:34:30 & $10^d32^m17\fs2$ & $+27\degr40\arcmin11\farcs4$  & WFC3 & F275W &   787 \\
 icdm39vbq & 13364 & 05/02/14 & 22:56:02 & $10^d32^m17\fs2$ & $+27\degr40\arcmin13\farcs9$  & WFC3 & F336W &   370 \\
 icdm39vdq & 13364 & 05/02/14 & 23:04:27 & $10^d32^m17\fs4$ & $+27\degr40\arcmin13\farcs2$  & WFC3 & F336W &   370 \\
 icdm39viq & 13364 & 06/02/14 & 00:14:58 & $10^d32^m17\fs2$ & $+27\degr40\arcmin11\farcs4$  & WFC3 & F336W &   370 \\
 icdm39vkq & 13364 & 06/02/14 & 00:23:46 & $10^d32^m17\fs2$ & $+27\degr40\arcmin13\farcs9$  & WFC3 & F438W &   370 \\
 icdm39vmq & 13364 & 06/02/14 & 00:32:11 & $10^d32^m17\fs2$ & $+27\degr40\arcmin11\farcs4$  & WFC3 & F438W &   370 \\
 icdm39vpq & 13364 & 06/02/14 & 00:40:36 & $10^d32^m17\fs4$ & $+27\degr40\arcmin13\farcs2$  & WFC3 & F438W &   216 \\
 icdm39wjq & 13364 & 06/02/14 & 01:54:47 & $10^d32^m17\fs2$ & $+27\degr40\arcmin13\farcs9$  & WFC3 & F555W &   378 \\
 icdm39wlq & 13364 & 06/02/14 & 02:03:13 & $10^d32^m17\fs4$ & $+27\degr40\arcmin13\farcs2$  & WFC3 & F555W &   378 \\
 icdm39wnq & 13364 & 06/02/14 & 02:11:39 & $10^d32^m17\fs2$ & $+27\degr40\arcmin11\farcs4$  & WFC3 & F555W &   378 \\
 icdm39wqq & 13364 & 06/02/14 & 03:33:38 & $10^d32^m17\fs2$ & $+27\degr40\arcmin11\farcs4$  & WFC3 & F814W &   378 \\
 icdm39wsq & 13364 & 06/02/14 & 03:42:04 & $10^d32^m17\fs4$ & $+27\degr40\arcmin13\farcs2$  & WFC3 & F814W &   378 \\
 icdm39wuq & 13364 & 06/02/14 & 03:50:30 & $10^d32^m17\fs2$ & $+27\degr40\arcmin13\farcs9$  & WFC3 & F814W &   224 \\
 \hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~3344} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm22owq & 13364 & 02/03/14 & 18:27:51 & $10^d43^m30\fs7$ & $+24\degr55\arcmin06\farcs4$ & WFC3 & F275W  &  787 \\
 icdm22oyq & 13364 & 02/03/14 & 18:43:13 & $10^d43^m30\fs8$ & $+24\degr55\arcmin07\farcs5$ & WFC3 & F275W  &  787 \\	   
 icdm22p2q & 13364 & 02/03/14 & 18:58:35 & $10^d43^m30\fs8$ & $+24\degr55\arcmin04\farcs2$ & WFC3 & F275W  &  787 \\	   
 icdm22p7q & 13364 & 02/03/14 & 19:59:30 & $10^d43^m30\fs7$ & $+24\degr55\arcmin06\farcs4$ & WFC3 & F336W  &  370 \\	   
 icdm22p9q & 13364 & 02/03/14 & 20:07:55 & $10^d43^m30\fs8$ & $+24\degr55\arcmin07\farcs5$ & WFC3 & F336W  &  370 \\	   
 icdm22pbq & 13364 & 02/03/14 & 20:16:20 & $10^d43^m30\fs8$ & $+24\degr55\arcmin04\farcs2$ & WFC3 & F336W  &  370 \\	   
 icdm22pdq & 13364 & 02/03/14 & 20:25:08 & $10^d43^m30\fs7$ & $+24\degr55\arcmin06\farcs4$ & WFC3 & F438W  &  370 \\	   
 icdm22pfq & 13364 & 02/03/14 & 20:33:33 & $10^d43^m30\fs8$ & $+24\degr55\arcmin04\farcs2$ & WFC3 & F438W  &  370 \\	   
 icdm22phq & 13364 & 02/03/14 & 20:41:58 & $10^d43^m30\fs8$ & $+24\degr55\arcmin07\farcs5$ & WFC3 & F438W  &  216 \\	   
 icdm22pkq & 13364 & 02/03/14 & 21:35:06 & $10^d43^m30\fs7$ & $+24\degr55\arcmin06\farcs4$ & WFC3 & F555W  &  378 \\	   
 icdm22pmq & 13364 & 02/03/14 & 21:43:32 & $10^d43^m30\fs8$ & $+24\degr55\arcmin07\farcs5$ & WFC3 & F555W  &  378 \\	   
 icdm22poq & 13364 & 02/03/14 & 21:51:58 & $10^d43^m30\fs8$ & $+24\degr55\arcmin04\farcs2$ & WFC3 & F555W  &  378 \\	   
 icdm22pqq & 13364 & 02/03/14 & 22:00:41 & $10^d43^m30\fs8$ & $+24\degr55\arcmin04\farcs2$ & WFC3 & F814W  &  378 \\	   
 icdm22psq & 13364 & 02/03/14 & 22:09:07 & $10^d43^m30\fs8$ & $+24\degr55\arcmin07\farcs5$ & WFC3 & F814W  &  378 \\	   
 icdm22puq & 13364 & 02/03/14 & 22:17:33 & $10^d43^m30\fs7$ & $+24\degr55\arcmin06\farcs4$ & WFC3 & F814W  &  224 \\	   
 \hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~3351} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm14q1q & 13364 & 23/04/14 & 03:47:31 & $10^d43^m54\fs9$ & $+11\degr41\arcmin24\farcs8$ & WFC3 & F275W & 787 \\
 icdm14q3q & 13364 & 23/04/14 & 04:02:53 & $10^d43^m54\fs9$ & $+11\degr41\arcmin26\farcs6$ & WFC3 & F275W & 787 \\
 icdm14q7q & 13364 & 23/04/14 & 05:20:43 & $10^d43^m55\fs0$ & $+11\degr41\arcmin24\farcs0$ & WFC3 & F275W & 787 \\
 icdm14qcq & 13364 & 23/04/14 & 05:42:15 & $10^d43^m54\fs9$ & $+11\degr41\arcmin24\farcs8$ & WFC3 & F336W & 354 \\
 icdm14qeq & 13364 & 23/04/14 & 05:50:24 & $10^d43^m54\fs9$ & $+11\degr41\arcmin26\farcs6$ & WFC3 & F336W & 354 \\
 icdm14qgq & 13364 & 23/04/14 & 06:56:15 & $10^d43^m55\fs0$ & $+11\degr41\arcmin24\farcs0$ & WFC3 & F336W & 354 \\
 icdm14qiq & 13364 & 23/04/14 & 07:04:47 & $10^d43^m54\fs9$ & $+11\degr41\arcmin24\farcs8$ & WFC3 & F438W & 354 \\
 icdm14qkq & 13364 & 23/04/14 & 07:12:56 & $10^d43^m55\fs0$ & $+11\degr41\arcmin24\farcs0$ & WFC3 & F438W & 354 \\
 icdm14qmq & 13364 & 23/04/14 & 07:21:05 & $10^d43^m54\fs9$ & $+11\degr41\arcmin26\farcs6$ & WFC3 & F438W & 200 \\
 icdm14qpq & 13364 & 23/04/14 & 08:31:50 & $10^d43^m54\fs9$ & $+11\degr41\arcmin24\farcs8$ & WFC3 & F555W & 354 \\
 icdm14qrq & 13364 & 23/04/14 & 08:39:52 & $10^d43^m54\fs9$ & $+11\degr41\arcmin26\farcs6$ & WFC3 & F555W & 354 \\
 icdm14qtq & 13364 & 23/04/14 & 08:47:54 & $10^d43^m55\fs0$ & $+11\degr41\arcmin24\farcs0$ & WFC3 & F555W & 354 \\
 icdm14qvq & 13364 & 23/04/14 & 08:56:13 & $10^d43^m55\fs0$ & $+11\degr41\arcmin24\farcs0$ & WFC3 & F814W & 354 \\
 icdm14qxq & 13364 & 23/04/14 & 09:04:15 & $10^d43^m54\fs9$ & $+11\degr41\arcmin26\farcs6$ & WFC3 & F814W & 354 \\
 icdm14qzq & 13364 & 23/04/14 & 09:12:17 & $10^d43^m54\fs9$ & $+11\degr41\arcmin24\farcs8$ & WFC3 & F814W & 200 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~3368} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm07nzq & 13364 & 05/04/14 & 17:04:17 & $10^d46^m45\fs7$ & $+11\degr49\arcmin11\farcs8$ & WFC3 & F275W & 787 \\
 icdm07o1q & 13364 & 05/04/14 & 17:19:39 & $10^d46^m45\fs8$ & $+11\degr49\arcmin13\farcs3$ & WFC3 & F275W & 787 \\
 icdm07o5q & 13364 & 05/04/14 & 18:29:28 & $10^d46^m45\fs8$ & $+11\degr49\arcmin10\farcs2$ & WFC3 & F275W & 787 \\
 icdm07oaq & 13364 & 05/04/14 & 18:51:00 & $10^d46^m45\fs7$ & $+11\degr49\arcmin11\farcs8$ & WFC3 & F336W & 370 \\
 icdm07ocq & 13364 & 05/04/14 & 18:59:25 & $10^d46^m45\fs8$ & $+11\degr49\arcmin13\farcs3$ & WFC3 & F336W & 370 \\
 icdm07oeq & 13364 & 05/04/14 & 20:09:15 & $10^d46^m45\fs8$ & $+11\degr49\arcmin10\farcs2$ & WFC3 & F336W & 370 \\
 icdm07ogq & 13364 & 05/04/14 & 20:18:03 & $10^d46^m45\fs7$ & $+11\degr49\arcmin11\farcs8$ & WFC3 & F438W & 370 \\
 icdm07oiq & 13364 & 05/04/14 & 20:26:28 & $10^d46^m45\fs8$ & $+11\degr49\arcmin10\farcs2$ & WFC3 & F438W & 370 \\
 icdm07okq & 13364 & 05/04/14 & 20:34:53 & $10^d46^m45\fs8$ & $+11\degr49\arcmin13\farcs3$ & WFC3 & F438W & 216 \\
 icdm07onq & 13364 & 05/04/14 & 21:48:10 & $10^d46^m45\fs7$ & $+11\degr49\arcmin11\farcs8$ & WFC3 & F555W & 378 \\
 icdm07opq & 13364 & 05/04/14 & 21:56:36 & $10^d46^m45\fs8$ & $+11\degr49\arcmin13\farcs3$ & WFC3 & F555W & 378 \\
 icdm07orq & 13364 & 05/04/14 & 22:05:02 & $10^d46^m45\fs8$ & $+11\degr49\arcmin10\farcs2$ & WFC3 & F555W & 378 \\
 icdm07otq & 13364 & 05/04/14 & 22:13:45 & $10^d46^m45\fs8$ & $+11\degr49\arcmin10\farcs2$ & WFC3 & F814W & 378 \\
 icdm07ovq & 13364 & 05/04/14 & 23:25:14 & $10^d46^m45\fs8$ & $+11\degr49\arcmin13\farcs3$ & WFC3 & F814W & 378 \\
 icdm07oxq & 13364 & 05/04/14 & 23:33:40 & $10^d46^m45\fs7$ & $+11\degr49\arcmin11\farcs8$ & WFC3 & F814W & 224 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~3627} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm12jgq & 13364 & 08/02/14 & 14:13:21 & $11^d20^m14\fs9$ & $+12\degr57\arcmin53\farcs8$ & WFC3 & F275W & 787 \\ 
 icdm12jiq & 13364 & 08/02/14 & 14:28:43 & $11^d20^m14\fs7$ & $+12\degr57\arcmin53\farcs5$ & WFC3 & F275W & 787 \\ 
 icdm12jmq & 13364 & 08/02/14 & 14:44:05 & $11^d20^m14\fs9$ & $+12\degr57\arcmin51\farcs9$ & WFC3 & F275W & 787 \\ 
 icdm12jrq & 13364 & 08/02/14 & 15:43:35 & $11^d20^m14\fs9$ & $+12\degr57\arcmin53\farcs8$ & WFC3 & F336W & 370 \\ 
 icdm12jtq & 13364 & 08/02/14 & 15:52:00 & $11^d20^m14\fs9$ & $+12\degr57\arcmin51\farcs9$ & WFC3 & F336W & 370 \\ 
 icdm12jvq & 13364 & 08/02/14 & 16:00:25 & $11^d20^m14\fs7$ & $+12\degr57\arcmin53\farcs5$ & WFC3 & F336W & 370 \\ 
 icdm12jxq & 13364 & 08/02/14 & 16:09:13 & $11^d20^m14\fs9$ & $+12\degr57\arcmin53\farcs8$ & WFC3 & F438W & 370 \\ 
 icdm12jzq & 13364 & 08/02/14 & 16:17:38 & $11^d20^m14\fs7$ & $+12\degr57\arcmin53\farcs5$ & WFC3 & F438W & 370 \\ 
 icdm12k1q & 13364 & 08/02/14 & 16:26:03 & $11^d20^m14\fs9$ & $+12\degr57\arcmin51\farcs9$ & WFC3 & F438W & 216 \\ 
 icdm12k4q & 13364 & 08/02/14 & 17:19:12 & $11^d20^m14\fs9$ & $+12\degr57\arcmin53\farcs8$ & WFC3 & F555W & 378 \\ 
 icdm12k6q & 13364 & 08/02/14 & 17:27:38 & $11^d20^m14\fs9$ & $+12\degr57\arcmin51\farcs9$ & WFC3 & F555W & 378 \\ 
 icdm12k8q & 13364 & 08/02/14 & 17:36:04 & $11^d20^m14\fs7$ & $+12\degr57\arcmin53\farcs5$ & WFC3 & F555W & 378 \\ 
 icdm12kaq & 13364 & 08/02/14 & 17:44:47 & $11^d20^m14\fs7$ & $+12\degr57\arcmin53\farcs5$ & WFC3 & F814W & 378 \\ 
 icdm12kcq & 13364 & 08/02/14 & 17:53:13 & $11^d20^m14\fs9$ & $+12\degr57\arcmin51\farcs9$ & WFC3 & F814W & 378 \\ 
 icdm12keq & 13364 & 08/02/14 & 18:01:39 & $11^d20^m14\fs9$ & $+12\degr57\arcmin53\farcs8$ & WFC3 & F814W & 224 \\ 
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~3738} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm55a4q & 13364 & 28/10/13 & 01:00:10 & $11^d35^m48\fs4$ & $+54\degr31\arcmin26\farcs0$ & WFC3 & F275W & 794 \\
 icdm55aaq & 13364 & 28/10/13 & 01:15:40 & $11^d35^m48\fs3$ & $+54\degr31\arcmin24\farcs6$ & WFC3 & F275W & 794 \\
 icdm55aeq & 13364 & 28/10/13 & 01:31:09 & $11^d35^m48\fs2$ & $+54\degr31\arcmin27\farcs7$ & WFC3 & F275W & 794 \\
 icdm55amq & 13364 & 28/10/13 & 02:30:33 & $11^d35^m48\fs4$ & $+54\degr31\arcmin26\farcs0$ & WFC3 & F336W & 373 \\
 icdm55aoq & 13364 & 28/10/13 & 02:39:01 & $11^d35^m48\fs3$ & $+54\degr31\arcmin24\farcs6$ & WFC3 & F336W & 373 \\
 icdm55aqq & 13364 & 28/10/13 & 02:47:29 & $11^d35^m48\fs2$ & $+54\degr31\arcmin27\farcs7$ & WFC3 & F336W & 373 \\
 icdm55atq & 13364 & 28/10/13 & 02:56:20 & $11^d35^m48\fs4$ & $+54\degr31\arcmin26\farcs0$ & WFC3 & F438W & 373 \\
 icdm55b9q & 13364 & 28/10/13 & 03:04:48 & $11^d35^m48\fs2$ & $+54\degr31\arcmin27\farcs7$ & WFC3 & F438W & 373 \\
 icdm55bbq & 13364 & 28/10/13 & 03:13:16 & $11^d35^m48\fs3$ & $+54\degr31\arcmin24\farcs6$ & WFC3 & F438W & 219 \\
 jbt129r7q & 12546 & 04/03/12 & 00:46:22 & $11^d35^m47\fs1$ & $+54\degr31\arcmin32\farcs0$ & ACS  & F606W & 450 \\
 jbt129rcq & 12546 & 04/03/12 & 01:08:12 & $11^d35^m47\fs1$ & $+54\degr31\arcmin35\farcs0$ & ACS  & F606W & 450 \\
 jbt129r8q & 12546 & 04/03/12 & 00:57:05 & $11^d35^m47\fs1$ & $+54\degr31\arcmin32\farcs0$ & ACS  & F814W & 450 \\
 jbt129req & 12546 & 04/03/12 & 01:18:55 & $11^d35^m47\fs1$ & $+54\degr31\arcmin35\farcs0$ & ACS  & F814W & 450 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4242} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm41lcq & 13364 & 12/04/14 & 16:11:38 & $12^d17^m31\fs6$ & $+45\degr37\arcmin16\farcs7$ & WFC3 & F275W & 792 \\
 icdm41leq & 13364 & 12/04/14 & 16:27:05 & $12^d17^m31\fs7$ & $+45\degr37\arcmin18\farcs2$ & WFC3 & F275W & 792 \\
 icdm41liq & 13364 & 12/04/14 & 16:42:32 & $12^d17^m31\fs8$ & $+45\degr37\arcmin15\farcs0$ & WFC3 & F275W & 792 \\
 icdm41lnq & 13364 & 12/04/14 & 17:43:22 & $12^d17^m31\fs6$ & $+45\degr37\arcmin16\farcs7$ & WFC3 & F336W & 372 \\
 icdm41lpq & 13364 & 12/04/14 & 17:51:49 & $12^d17^m31\fs7$ & $+45\degr37\arcmin18\farcs2$ & WFC3 & F336W & 372 \\
 icdm41lrq & 13364 & 12/04/14 & 18:00:16 & $12^d17^m31\fs8$ & $+45\degr37\arcmin15\farcs0$ & WFC3 & F336W & 372 \\
 icdm41ltq & 13364 & 12/04/14 & 18:09:06 & $12^d17^m31\fs6$ & $+45\degr37\arcmin16\farcs7$ & WFC3 & F438W & 372 \\
 icdm41lvq & 13364 & 12/04/14 & 18:17:33 & $12^d17^m31\fs8$ & $+45\degr37\arcmin15\farcs0$ & WFC3 & F438W & 372 \\
 icdm41lxq & 13364 & 12/04/14 & 18:26:00 & $12^d17^m31\fs7$ & $+45\degr37\arcmin18\farcs2$ & WFC3 & F438W & 218 \\
 icdm41m0q & 13364 & 12/04/14 & 19:19:49 & $12^d17^m31\fs6$ & $+45\degr37\arcmin16\farcs7$ & WFC3 & F555W & 380 \\
 icdm41m2q & 13364 & 12/04/14 & 19:28:17 & $12^d17^m31\fs7$ & $+45\degr37\arcmin18\farcs2$ & WFC3 & F555W & 380 \\
 icdm41m4q & 13364 & 12/04/14 & 19:36:45 & $12^d17^m31\fs8$ & $+45\degr37\arcmin15\farcs0$ & WFC3 & F555W & 380 \\
 icdm41m6q & 13364 & 12/04/14 & 19:45:30 & $12^d17^m31\fs8$ & $+45\degr37\arcmin15\farcs0$ & WFC3 & F814W & 380 \\
 icdm41m8q & 13364 & 12/04/14 & 19:53:58 & $12^d17^m31\fs7$ & $+45\degr37\arcmin18\farcs2$ & WFC3 & F814W & 380 \\
 icdm41maq & 13364 & 12/04/14 & 20:02:26 & $12^d17^m31\fs6$ & $+45\degr37\arcmin16\farcs7$ & WFC3 & F814W & 226 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4248} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm13z9q & 13364 & 31/01/14 & 23:07:08 & $12^d17^m49\fs8$ & $+47\degr24\arcmin33\farcs0$ & WFC3 & F275W & 792 \\
 icdm13zbq & 13364 & 31/01/14 & 23:22:35 & $12^d17^m49\fs6$ & $+47\degr24\arcmin31\farcs7$ & WFC3 & F275W & 792 \\
 icdm13zfq & 13364 & 31/01/14 & 23:38:02 & $12^d17^m49\fs9$ & $+47\degr24\arcmin31\farcs4$ & WFC3 & F275W & 792 \\
 icdm13znq & 13364 & 01/02/14 & 00:45:08 & $12^d17^m49\fs8$ & $+47\degr24\arcmin33\farcs0$ & WFC3 & F336W & 372 \\
 icdm13zpq & 13364 & 01/02/14 & 00:53:35 & $12^d17^m49\fs9$ & $+47\degr24\arcmin31\farcs4$ & WFC3 & F336W & 372 \\
 icdm13zrq & 13364 & 01/02/14 & 01:02:02 & $12^d17^m49\fs6$ & $+47\degr24\arcmin31\farcs7$ & WFC3 & F336W & 372 \\
 icdm13a3q & 13364 & 01/02/14 & 02:25:56 & $12^d17^m49\fs9$ & $+47\degr24\arcmin31\farcs4$ & WFC3 & F438W & 218 \\
 icdm13zuq & 13364 & 01/02/14 & 01:10:52 & $12^d17^m49\fs8$ & $+47\degr24\arcmin33\farcs0$ & WFC3 & F438W & 372 \\
 icdm13zzq & 13364 & 01/02/14 & 01:19:19 & $12^d17^m49\fs6$ & $+47\degr24\arcmin31\farcs7$ & WFC3 & F438W & 372 \\
 icdm13a6q & 13364 & 01/02/14 & 02:43:20 & $12^d17^m49\fs8$ & $+47\degr24\arcmin33\farcs0$ & WFC3 & F555W & 380 \\
 icdm13a8q & 13364 & 01/02/14 & 02:51:48 & $12^d17^m49\fs9$ & $+47\degr24\arcmin31\farcs4$ & WFC3 & F555W & 380 \\
 icdm13axq & 13364 & 01/02/14 & 04:05:48 & $12^d17^m49\fs6$ & $+47\degr24\arcmin31\farcs7$ & WFC3 & F555W & 380 \\
 icdm13azq & 13364 & 01/02/14 & 04:14:33 & $12^d17^m49\fs6$ & $+47\degr24\arcmin31\farcs7$ & WFC3 & F814W & 380 \\
 icdm13b1q & 13364 & 01/02/14 & 04:23:01 & $12^d17^m49\fs9$ & $+47\degr24\arcmin31\farcs4$ & WFC3 & F814W & 380 \\
 icdm13b3q & 13364 & 01/02/14 & 04:31:29 & $12^d17^m49\fs8$ & $+47\degr24\arcmin33\farcs0$ & WFC3 & F814W & 226 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4258$_{North}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm74fvq & 13364 & 17/03/14 & 22:11:32 & $12^d18^m49\fs6$ & $+47\degr20\arcmin12\farcs2$ & WFC3 & F275W & 787 \\
 icdm74fxq & 13364 & 17/03/14 & 22:26:54 & $12^d18^m49\fs9$ & $+47\degr20\arcmin11\farcs3$ & WFC3 & F275W & 787 \\
 icdm74g1q & 13364 & 17/03/14 & 23:52:31 & $12^d18^m49\fs6$ & $+47\degr20\arcmin10\farcs4$ & WFC3 & F275W & 787 \\
 icdm74g6q & 13364 & 18/03/14 & 00:58:32 & $12^d18^m49\fs6$ & $+47\degr20\arcmin12\farcs2$ & WFC3 & F336W & 354 \\
 icdm74g8q & 13364 & 18/03/14 & 01:33:37 & $12^d18^m49\fs9$ & $+47\degr20\arcmin11\farcs3$ & WFC3 & F336W & 354 \\
 icdm74gaq & 13364 & 18/03/14 & 01:41:46 & $12^d18^m49\fs6$ & $+47\degr20\arcmin10\farcs4$ & WFC3 & F336W & 354 \\
 icdm74gcq & 13364 & 18/03/14 & 02:34:21 & $12^d18^m49\fs6$ & $+47\degr20\arcmin12\farcs2$ & WFC3 & F438W & 354 \\
 icdm74geq & 13364 & 18/03/14 & 03:14:39 & $12^d18^m49\fs6$ & $+47\degr20\arcmin10\farcs4$ & WFC3 & F438W & 354 \\
 icdm74ggq & 13364 & 18/03/14 & 03:22:48 & $12^d18^m49\fs9$ & $+47\degr20\arcmin11\farcs3$ & WFC3 & F438W & 200 \\
 icdm74gjq & 13364 & 18/03/14 & 04:10:10 & $12^d18^m49\fs6$ & $+47\degr20\arcmin12\farcs2$ & WFC3 & F555W & 354 \\
 icdm74glq & 13364 & 18/03/14 & 04:18:12 & $12^d18^m49\fs9$ & $+47\degr20\arcmin11\farcs3$ & WFC3 & F555W & 354 \\
 icdm74gnq & 13364 & 18/03/14 & 04:54:45 & $12^d18^m49\fs6$ & $+47\degr20\arcmin10\farcs4$ & WFC3 & F555W & 354 \\
 icdm74gpq & 13364 & 18/03/14 & 05:45:59 & $12^d18^m49\fs6$ & $+47\degr20\arcmin10\farcs4$ & WFC3 & F814W & 354 \\
 icdm74grq & 13364 & 18/03/14 & 05:54:01 & $12^d18^m49\fs9$ & $+47\degr20\arcmin11\farcs3$ & WFC3 & F814W & 354 \\
 icdm74gtq & 13364 & 18/03/14 & 06:02:03 & $12^d18^m49\fs6$ & $+47\degr20\arcmin12\farcs2$ & WFC3 & F814W & 200 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4258$_{South}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm0dufq & 13364 & 05/03/14 & 16:35:09 & $12^d18^m57\fs6$ & $+47\degr18\arcmin08\farcs9$ & WFC3 & F275W & 787 \\ 
 icdm0duhq & 13364 & 05/03/14 & 16:50:31 & $12^d18^m57\fs8$ & $+47\degr18\arcmin08\farcs0$ & WFC3 & F275W & 787 \\
 icdm0dulq & 13364 & 05/03/14 & 17:05:53 & $12^d18^m57\fs5$ & $+47\degr18\arcmin07\farcs1$ & WFC3 & F275W & 787 \\
 icdm0duqq & 13364 & 05/03/14 & 18:05:58 & $12^d18^m57\fs6$ & $+47\degr18\arcmin08\farcs9$ & WFC3 & F336W & 354 \\
 icdm0dusq & 13364 & 05/03/14 & 18:14:07 & $12^d18^m57\fs8$ & $+47\degr18\arcmin08\farcs0$ & WFC3 & F336W & 354 \\
 icdm0duuq & 13364 & 05/03/14 & 18:22:16 & $12^d18^m57\fs5$ & $+47\degr18\arcmin07\farcs1$ & WFC3 & F336W & 354 \\
 icdm0duwq & 13364 & 05/03/14 & 18:30:48 & $12^d18^m57\fs6$ & $+47\degr18\arcmin08\farcs9$ & WFC3 & F438W & 354 \\
 icdm0duyq & 13364 & 05/03/14 & 18:38:57 & $12^d18^m57\fs5$ & $+47\degr18\arcmin07\farcs1$ & WFC3 & F438W & 354 \\
 icdm0dv0q & 13364 & 05/03/14 & 18:47:06 & $12^d18^m57\fs8$ & $+47\degr18\arcmin08\farcs0$ & WFC3 & F438W & 200 \\
 jb1f87icq & 11570 & 30/05/10 & 01:08:52 & $12^d18^m55\fs7$ & $+47\degr18\arcmin16\farcs7$ & ACS  & F555W & 225 \\
 jb1f87igq & 11570 & 30/05/10 & 01:15:15 & $12^d18^m55\fs7$ & $+47\degr18\arcmin16\farcs8$ & ACS  & F555W & 375 \\
 jb1f87ikq & 11570 & 30/05/10 & 01:24:40 & $12^d18^m55\fs7$ & $+47\degr18\arcmin16\farcs4$ & ACS  & F555W & 375 \\
 jb1f87jeq & 11570 & 30/05/10 & 02:34:41 & $12^d18^m55\fs7$ & $+47\degr18\arcmin16\farcs4$ & ACS  & F814W & 375 \\
 jb1f98puq & 11570 & 03/12/09 & 02:09:41 & $12^d19^m03\fs2$ & $+47\degr16\arcmin49\farcs4$ & ACS  & F555W & 225 \\
 jb1f98pxq & 11570 & 03/12/09 & 02:16:04 & $12^d19^m03\fs2$ & $+47\degr16\arcmin49\farcs2$ & ACS  & F555W & 375 \\
 jb1f98q1q & 11570 & 03/12/09 & 02:25:29 & $12^d19^m03\fs1$ & $+47\degr16\arcmin49\farcs5$ & ACS  & F555W & 375 \\
 jb1f98q5q & 11570 & 03/12/09 & 02:35:33 & $12^d19^m03\fs2$ & $+47\degr16\arcmin49\farcs7$ & ACS  & F814W & 375 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4395$_{South}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm49hkq & 13364 & 31/03/14 & 19:15:46 & $12^d25^m56\fs6$ & $+33\degr31\arcmin10\farcs1$ & WFC3 & F275W & 812 \\
 icdm49hmq & 13364 & 31/03/14 & 19:31:33 & $12^d25^m56\fs7$ & $+33\degr31\arcmin10\farcs6$ & WFC3 & F275W & 812 \\
 icdm49hqq & 13364 & 31/03/14 & 20:42:47 & $12^d25^m56\fs6$ & $+33\degr31\arcmin07\farcs5$ & WFC3 & F275W & 725 \\
 icdm49hvq & 13364 & 31/03/14 & 21:03:17 & $12^d25^m56\fs6$ & $+33\degr31\arcmin10\farcs1$ & WFC3 & F336W & 367 \\
 icdm49hxq & 13364 & 31/03/14 & 21:11:39 & $12^d25^m56\fs7$ & $+33\degr31\arcmin10\farcs6$ & WFC3 & F336W & 367 \\
 icdm49hzq & 13364 & 31/03/14 & 22:22:39 & $12^d25^m56\fs6$ & $+33\degr31\arcmin07\farcs5$ & WFC3 & F336W & 367 \\
 icdm49i1q & 13364 & 31/03/14 & 22:31:24 & $12^d25^m56\fs6$ & $+33\degr31\arcmin10\farcs1$ & WFC3 & F438W & 367 \\
 icdm49i3q & 13364 & 31/03/14 & 22:39:46 & $12^d25^m56\fs6$ & $+33\degr31\arcmin07\farcs5$ & WFC3 & F438W & 367 \\
 icdm49i5q & 13364 & 31/03/14 & 22:48:08 & $12^d25^m56\fs7$ & $+33\degr31\arcmin10\farcs6$ & WFC3 & F438W & 213 \\
 j8ph0bi0q &  9774 & 12/06/04 & 12:22:35 & $12^d25^m59\fs9$ & $+33\degr31\arcmin03\farcs9$ & ACS  & F814W &  90 \\
 j8ph0bi1q &  9774 & 12/06/04 & 12:26:43 & $12^d26^m00\fs0$ & $+33\degr31\arcmin04\farcs0$ & ACS  & F814W & 340 \\
 j8ph0bi7q &  9774 & 12/06/04 & 12:52:20 & $12^d26^m00\fs0$ & $+33\degr31\arcmin04\farcs0$ & ACS  & F555W & 340 \\
 j8ph0bi9q &  9774 & 12/06/04 & 13:00:36 & $12^d25^m59\fs9$ & $+33\degr31\arcmin03\farcs9$ & ACS  & F555W & 340 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4395$_{North}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm50t3q & 13364 & 27/03/14 & 14:54:12 & $12^d25^m47\fs7$ & $+33\degr33\arcmin56\farcs9$ & WFC3 & F275W & 812 \\
 icdm50t5q & 13364 & 27/03/14 & 15:09:59 & $12^d25^m47\fs8$ & $+33\degr33\arcmin57\farcs5$ & WFC3 & F275W & 812 \\
 icdm50t9q & 13364 & 27/03/14 & 16:11:22 & $12^d25^m47\fs7$ & $+33\degr33\arcmin54\farcs4$ & WFC3 & F275W & 725 \\
 icdm50teq & 13364 & 27/03/14 & 16:31:52 & $12^d25^m47\fs7$ & $+33\degr33\arcmin56\farcs9$ & WFC3 & F336W & 367 \\
 icdm50tgq & 13364 & 27/03/14 & 16:40:14 & $12^d25^m47\fs8$ & $+33\degr33\arcmin57\farcs5$ & WFC3 & F336W & 367 \\
 icdm50tiq & 13364 & 27/03/14 & 16:48:36 & $12^d25^m47\fs7$ & $+33\degr33\arcmin54\farcs4$ & WFC3 & F336W & 367 \\
 icdm50tkq & 13364 & 27/03/14 & 17:46:54 & $12^d25^m47\fs7$ & $+33\degr33\arcmin56\farcs9$ & WFC3 & F438W & 367 \\
 icdm50tmq & 13364 & 27/03/14 & 17:55:16 & $12^d25^m47\fs7$ & $+33\degr33\arcmin54\farcs4$ & WFC3 & F438W & 367 \\
 icdm50toq & 13364 & 27/03/14 & 18:03:38 & $12^d25^m47\fs8$ & $+33\degr33\arcmin57\farcs5$ & WFC3 & F438W & 213 \\
 icdm50trq & 13364 & 27/03/14 & 18:20:57 & $12^d25^m47\fs7$ & $+33\degr33\arcmin56\farcs9$ & WFC3 & F555W & 375 \\
 icdm50ttq & 13364 & 27/03/14 & 18:29:20 & $12^d25^m47\fs8$ & $+33\degr33\arcmin57\farcs5$ & WFC3 & F555W & 375 \\
 icdm50tvq & 13364 & 27/03/14 & 19:27:18 & $12^d25^m47\fs7$ & $+33\degr33\arcmin54\farcs4$ & WFC3 & F555W & 375 \\
 icdm50txq & 13364 & 27/03/14 & 19:35:58 & $12^d25^m47\fs7$ & $+33\degr33\arcmin54\farcs4$ & WFC3 & F814W & 375 \\
 icdm50tzq & 13364 & 27/03/14 & 19:44:21 & $12^d25^m47\fs8$ & $+33\degr33\arcmin57\farcs5$ & WFC3 & F814W & 375 \\
 icdm50u1q & 13364 & 27/03/14 & 19:52:44 & $12^d25^m47\fs7$ & $+33\degr33\arcmin56\farcs9$ & WFC3 & F814W & 221 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4490} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm42nvq & 13364 & 30/10/13 & 02:26:45 & $12^d30^m36\fs1$ & $+41\degr38\arcmin30\farcs4$ & WFC3 & F275W & 787 \\
 icdm42nyq & 13364 & 30/10/13 & 02:42:07 & $12^d30^m36\fs0$ & $+41\degr38\arcmin29\farcs2$ & WFC3 & F275W & 787 \\
 icdm42o2q & 13364 & 30/10/13 & 02:57:29 & $12^d30^m35\fs9$ & $+41\degr38\arcmin32\farcs4$ & WFC3 & F275W & 787 \\
 icdm42o7q & 13364 & 30/10/13 & 03:57:01 & $12^d30^m36\fs1$ & $+41\degr38\arcmin30\farcs4$ & WFC3 & F336W & 369 \\
 icdm42o9q & 13364 & 30/10/13 & 04:05:25 & $12^d30^m36\fs0$ & $+41\degr38\arcmin29\farcs2$ & WFC3 & F336W & 369 \\
 icdm42obq & 13364 & 30/10/13 & 04:13:49 & $12^d30^m35\fs9$ & $+41\degr38\arcmin32\farcs4$ & WFC3 & F336W & 369 \\
 icdm42odq & 13364 & 30/10/13 & 04:22:36 & $12^d30^m36\fs1$ & $+41\degr38\arcmin30\farcs4$ & WFC3 & F438W & 369 \\
 icdm42ofq & 13364 & 30/10/13 & 04:31:00 & $12^d30^m35\fs9$ & $+41\degr38\arcmin32\farcs4$ & WFC3 & F438W & 369 \\
 icdm42ohq & 13364 & 30/10/13 & 04:39:24 & $12^d30^m36\fs0$ & $+41\degr38\arcmin29\farcs2$ & WFC3 & F438W & 215 \\
 icdm42okq & 13364 & 30/10/13 & 05:34:19 & $12^d30^m36\fs1$ & $+41\degr38\arcmin30\farcs4$ & WFC3 & F555W & 377 \\
 icdm42omq & 13364 & 30/10/13 & 05:42:44 & $12^d30^m36\fs0$ & $+41\degr38\arcmin29\farcs2$ & WFC3 & F555W & 377 \\
 icdm42ooq & 13364 & 30/10/13 & 05:51:09 & $12^d30^m35\fs9$ & $+41\degr38\arcmin32\farcs4$ & WFC3 & F555W & 377 \\
 icdm42oqq & 13364 & 30/10/13 & 05:59:51 & $12^d30^m35\fs9$ & $+41\degr38\arcmin32\farcs4$ & WFC3 & F814W & 377 \\
 icdm42osq & 13364 & 30/10/13 & 06:08:16 & $12^d30^m36\fs0$ & $+41\degr38\arcmin29\farcs2$ & WFC3 & F814W & 377 \\
 icdm42ouq & 13364 & 30/10/13 & 06:16:41 & $12^d30^m36\fs1$ & $+41\degr38\arcmin30\farcs4$ & WFC3 & F814W & 223 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4449} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm56nfq & 13364 & 09/07/14 & 02:47:32 & $12^d28^m13\fs5$ & $+44\degr05\arcmin35\farcs1$ & WFC3 & F275W & 827 \\
 icdm56njq & 13364 & 09/07/14 & 03:52:05 & $12^d28^m13\fs5$ & $+44\degr05\arcmin37\farcs0$ & WFC3 & F275W & 827 \\
 icdm56nnq & 13364 & 09/07/14 & 04:08:07 & $12^d28^m13\fs8$ & $+44\degr05\arcmin35\farcs4$ & WFC3 & F275W & 827 \\
 icdm56n4q & 13364 & 09/07/14 & 01:21:42 & $12^d28^m13\fs5$ & $+44\degr05\arcmin35\farcs1$ & WFC3 & F336W & 787 \\
 icdm56n7q & 13364 & 09/07/14 & 02:16:25 & $12^d28^m13\fs8$ & $+44\degr05\arcmin35\farcs4$ & WFC3 & F336W & 787 \\
 icdm56nbq & 13364 & 09/07/14 & 02:31:47 & $12^d28^m13\fs5$ & $+44\degr05\arcmin37\farcs0$ & WFC3 & F336W & 787 \\
 j9cd01kqq & 10585 & 10/11/05 & 01:38:39 & $12^d28^m15\fs7$ & $+44\degr06\arcmin53\farcs2$ & ACS  & F555W & 608 \\
 j9cd01ksq & 10585 & 10/11/05 & 01:51:42 & $12^d28^m15\fs7$ & $+44\degr06\arcmin53\farcs2$ & ACS  & F814W & 508 \\
 j9cd01kuq & 10585 & 10/11/05 & 02:02:47 & $12^d28^m15\fs7$ & $+44\degr06\arcmin53\farcs2$ & ACS  & F435W & 908 \\
 j9cd01l5q & 10585 & 10/11/05 & 03:14:28 & $12^d28^m15\fs7$ & $+44\degr06\arcmin53\farcs2$ & ACS  & F555W & 615 \\
 j9cd01l7q & 10585 & 10/11/05 & 03:27:38 & $12^d28^m15\fs7$ & $+44\degr06\arcmin53\farcs2$ & ACS  & F814W & 515 \\
 j9cd01l9q & 10585 & 10/11/05 & 03:38:50 & $12^d28^m15\fs7$ & $+44\degr06\arcmin53\farcs2$ & ACS  & F435W & 915 \\
 j9cd01ldq & 10585 & 10/11/05 & 04:50:27 & $12^d28^m15\fs9$ & $+44\degr06\arcmin51\farcs1$ & ACS  & F555W & 616 \\
 j9cd01lfq & 10585 & 10/11/05 & 05:03:38 & $12^d28^m15\fs9$ & $+44\degr06\arcmin51\farcs1$ & ACS  & F814W & 516 \\
 j9cd01lhq & 10585 & 10/11/05 & 05:14:51 & $12^d28^m15\fs9$ & $+44\degr06\arcmin51\farcs1$ & ACS  & F435W & 916 \\
 j9cd01mfq & 10585 & 10/11/05 & 06:26:22 & $12^d28^m15\fs9$ & $+44\degr06\arcmin51\farcs2$ & ACS  & F555W & 621 \\
 j9cd01mhq & 10585 & 10/11/05 & 06:39:38 & $12^d28^m15\fs9$ & $+44\degr06\arcmin51\farcs2$ & ACS  & F814W & 521 \\
 j9cd01mjq & 10585 & 10/11/05 & 06:50:56 & $12^d28^m15\fs9$ & $+44\degr06\arcmin51\farcs2$ & ACS  & F435W & 921 \\
 j9cd02phq & 10585 & 11/11/05 & 01:37:34 & $12^d28^m03\fs0$ & $+44\degr05\arcmin07\farcs3$ & ACS  & F555W & 608 \\
 j9cd02pjq & 10585 & 11/11/05 & 01:50:37 & $12^d28^m03\fs0$ & $+44\degr05\arcmin07\farcs3$ & ACS  & F814W & 508 \\
 j9cd02plq & 10585 & 11/11/05 & 02:01:42 & $12^d28^m03\fs0$ & $+44\degr05\arcmin07\farcs3$ & ACS  & F435W & 727 \\
 j9cd02ppq & 10585 & 11/11/05 & 03:12:53 & $12^d28^m03\fs0$ & $+44\degr05\arcmin07\farcs3$ & ACS  & F555W & 615 \\
 j9cd02prq & 10585 & 11/11/05 & 03:26:03 & $12^d28^m03\fs0$ & $+44\degr05\arcmin07\farcs3$ & ACS  & F814W & 515 \\
 j9cd02ptq & 10585 & 11/11/05 & 03:37:15 & $12^d28^m03\fs0$ & $+44\degr05\arcmin07\farcs3$ & ACS  & F435W & 915 \\
 j9cd02pxq & 10585 & 11/11/05 & 04:48:51 & $12^d28^m03\fs2$ & $+44\degr05\arcmin05\farcs2$ & ACS  & F555W & 616 \\
 j9cd02pzq & 10585 & 11/11/05 & 05:02:02 & $12^d28^m03\fs2$ & $+44\degr05\arcmin05\farcs2$ & ACS  & F814W & 516 \\
 j9cd02q1q & 10585 & 11/11/05 & 05:13:15 & $12^d28^m03\fs2$ & $+44\degr05\arcmin05\farcs2$ & ACS  & F435W & 916 \\
 j9cd02q5q & 10585 & 11/11/05 & 06:24:46 & $12^d28^m03\fs2$ & $+44\degr05\arcmin05\farcs3$ & ACS  & F555W & 621 \\
 j9cd02q7q & 10585 & 11/11/05 & 06:38:02 & $12^d28^m03\fs2$ & $+44\degr05\arcmin05\farcs3$ & ACS  & F814W & 521 \\
 j9cd02q9q & 10585 & 11/11/05 & 06:49:20 & $12^d28^m03\fs2$ & $+44\degr05\arcmin05\farcs3$ & ACS  & F435W & 921 \\
 j9cd03wvq & 10585 & 17/11/05 & 12:37:49 & $12^d28^m12\fs1$ & $+44\degr05\arcmin45\farcs3$ & ACS  & F814W & 200 \\
 j9cd03wwq & 10585 & 17/11/05 & 12:43:49 & $12^d28^m12\fs3$ & $+44\degr05\arcmin43\farcs1$ & ACS  & F814W & 340 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4485} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm51rkq & 13364 & 12/01/14 & 16:36:52 & $12^d30^m31\fs9$ & $+41\degr41\arcmin33\farcs7$ & WFC3 & F275W & 787 \\
 icdm51rmq & 13364 & 12/01/14 & 16:52:14 & $12^d30^m31\fs9$ & $+41\degr41\arcmin32\farcs0$ & WFC3 & F275W & 787 \\
 icdm51rqs & 13364 & 12/01/14 & 17:07:36 & $12^d30^m31\fs7$ & $+41\degr41\arcmin32\farcs6$ & WFC3 & F275W & 787 \\
 icdm51rvq & 13364 & 12/01/14 & 18:04:16 & $12^d30^m31\fs9$ & $+41\degr41\arcmin33\farcs7$ & WFC3 & F336W & 373 \\
 icdm51rxq & 13364 & 12/01/14 & 18:12:44 & $12^d30^m31\fs9$ & $+41\degr41\arcmin32\farcs0$ & WFC3 & F336W & 373 \\
 icdm51rzq & 13364 & 12/01/14 & 18:21:12 & $12^d30^m31\fs7$ & $+41\degr41\arcmin32\farcs6$ & WFC3 & F336W & 373 \\
 icdm51s1q & 13364 & 12/01/14 & 18:30:00 & $12^d30^m31\fs9$ & $+41\degr41\arcmin33\farcs7$ & WFC3 & F814W & 373 \\
 icdm51s3q & 13364 & 12/01/14 & 18:38:21 & $12^d30^m31\fs7$ & $+41\degr41\arcmin32\farcs6$ & WFC3 & F814W & 373 \\
 icdm51s5q & 13364 & 12/01/14 & 18:46:42 & $12^d30^m31\fs9$ & $+41\degr41\arcmin32\farcs0$ & WFC3 & F814W & 219 \\
 j9h807c1q & 10579 & 19/11/05 & 07:44:36 & $12^d30^m30\fs5$ & $+41\degr41\arcmin42\farcs2$ & ACS  & F435W & 558 \\
 j9h807c2q & 10579 & 19/11/05 & 07:56:30 & $12^d30^m30\fs5$ & $+41\degr41\arcmin42\farcs3$ & ACS  & F435W & 558 \\
 j9h807c4q & 10579 & 19/11/05 & 08:17:49 & $12^d30^m30\fs5$ & $+41\degr41\arcmin42\farcs2$ & ACS  & F606W & 558 \\
 j9h807c6q & 10579 & 19/11/05 & 09:18:42 & $12^d30^m30\fs5$ & $+41\degr41\arcmin42\farcs3$ & ACS  & F606W & 558 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~45} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm35k6q & 13364 & 27/08/13 & 16:26:13 & $00^d14^m00\fs4$ & $-23\degr10\arcmin03\farcs3$ & WFC3 & F275W & 787 \\
 icdm35k8q & 13364 & 27/08/13 & 16:41:35 & $00^d14^m00\fs4$ & $-23\degr10\arcmin05\farcs2$ & WFC3 & F275W & 787 \\
 icdm35kcq & 13364 & 27/08/13 & 16:56:57 & $00^d14^m00\fs2$ & $-23\degr10\arcmin03\farcs4$ & WFC3 & F275W & 787 \\
 icdm35khq & 13364 & 27/08/13 & 17:56:24 & $00^d14^m00\fs4$ & $-23\degr10\arcmin03\farcs3$ & WFC3 & F336W & 370 \\
 icdm35kjq & 13364 & 27/08/13 & 18:04:49 & $00^d14^m00\fs4$ & $-23\degr10\arcmin05\farcs2$ & WFC3 & F336W & 370 \\
 icdm35klq & 13364 & 27/08/13 & 18:13:14 & $00^d14^m00\fs2$ & $-23\degr10\arcmin03\farcs4$ & WFC3 & F336W & 370 \\
 icdm35knq & 13364 & 27/08/13 & 18:22:02 & $00^d14^m00\fs4$ & $-23\degr10\arcmin03\farcs3$ & WFC3 & F438W & 370 \\
 icdm35kpq & 13364 & 27/08/13 & 18:30:27 & $00^d14^m00\fs2$ & $-23\degr10\arcmin03\farcs4$ & WFC3 & F438W & 370 \\
 icdm35krq & 13364 & 27/08/13 & 18:38:52 & $00^d14^m00\fs4$ & $-23\degr10\arcmin05\farcs2$ & WFC3 & F438W & 216 \\
 icdm35kuq & 13364 & 27/08/13 & 19:32:04 & $00^d14^m00\fs4$ & $-23\degr10\arcmin03\farcs3$ & WFC3 & F555W & 378 \\
 icdm35kwq & 13364 & 27/08/13 & 19:40:30 & $00^d14^m00\fs4$ & $-23\degr10\arcmin05\farcs2$ & WFC3 & F555W & 378 \\
 icdm35kyq & 13364 & 27/08/13 & 19:48:56 & $00^d14^m00\fs2$ & $-23\degr10\arcmin03\farcs4$ & WFC3 & F555W & 378 \\
 icdm35l0q & 13364 & 27/08/13 & 19:57:39 & $00^d14^m00\fs2$ & $-23\degr10\arcmin03\farcs4$ & WFC3 & F814W & 378 \\
 icdm35l2q & 13364 & 27/08/13 & 20:06:05 & $00^d14^m00\fs4$ & $-23\degr10\arcmin05\farcs2$ & WFC3 & F814W & 378 \\
 icdm35l4q & 13364 & 27/08/13 & 20:14:31 & $00^d14^m00\fs4$ & $-23\degr10\arcmin03\farcs3$ & WFC3 & F814W & 224 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4594} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm0jt5q & 13364 & 06/04/14 & 13:34:50 & $12^d40^m13\fs1$ & $-11\degr37\arcmin20\farcs6$ & WFC3 & F275W & 787 \\
 icdm0jt7q & 13364 & 06/04/14 & 13:50:12 & $12^d40^m13\fs0$ & $-11\degr37\arcmin18\farcs3$ & WFC3 & F275W & 787 \\
 icdm0jtbq & 13364 & 06/04/14 & 14:05:34 & $12^d40^m13\fs2$ & $-11\degr37\arcmin19\farcs4$ & WFC3 & F275W & 787 \\
 icdm0jtgq & 13364 & 06/04/14 & 15:06:10 & $12^d40^m13\fs1$ & $-11\degr37\arcmin20\farcs6$ & WFC3 & F336W & 354 \\
 icdm0jtiq & 13364 & 06/04/14 & 15:14:19 & $12^d40^m13\fs0$ & $-11\degr37\arcmin18\farcs3$ & WFC3 & F336W & 354 \\
 icdm0jtkq & 13364 & 06/04/14 & 15:22:28 & $12^d40^m13\fs2$ & $-11\degr37\arcmin19\farcs4$ & WFC3 & F336W & 354 \\
 icdm0jtmq & 13364 & 06/04/14 & 15:30:57 & $12^d40^m13\fs1$ & $-11\degr37\arcmin20\farcs6$ & WFC3 & F814W & 354 \\
 icdm0jtoq & 13364 & 06/04/14 & 15:38:59 & $12^d40^m13\fs2$ & $-11\degr37\arcmin19\farcs4$ & WFC3 & F814W & 354 \\
 icdm0jtqq & 13364 & 06/04/14 & 15:47:01 & $12^d40^m13\fs0$ & $-11\degr37\arcmin18\farcs3$ & WFC3 & F814W & 200 \\
 j8lw05o2q &  9714 & 14/06/03 & 02:07:15 & $12^d40^m12\fs6$ & $-11\degr38\arcmin48\farcs7$ & 274.9877 & F555W & 500 \\
 j8lw05o5q &  9714 & 14/06/03 & 02:18:11 & $12^d40^m12\fs6$ & $-11\degr38\arcmin48\farcs8$ & 274.9877 & F555W & 500 \\
 j8lw05o7q &  9714 & 14/06/03 & 03:37:06 & $12^d40^m12\fs4$ & $-11\degr38\arcmin48\farcs8$ & 274.9879 & F555W & 500 \\
 j8lw05o9q &  9714 & 14/06/03 & 03:48:02 & $12^d40^m12\fs4$ & $-11\degr38\arcmin48\farcs9$ & 274.9879 & F555W & 500 \\
 j8lw05odq &  9714 & 14/06/03 & 05:14:01 & $12^d40^m12\fs6$ & $-11\degr38\arcmin48\farcs7$ & 274.9877 & F435W & 675 \\
 j8lw05omq &  9714 & 14/06/03 & 05:37:48 & $12^d40^m12\fs6$ & $-11\degr38\arcmin48\farcs8$ & 274.9877 & F435W & 675 \\
 j8lw05plq &  9714 & 14/06/03 & 06:59:05 & $12^d40^m12\fs4$ & $-11\degr38\arcmin48\farcs8$ & 274.9879 & F435W & 675 \\
 j8lw05pwq &  9714 & 14/06/03 & 08:26:04 & $12^d40^m12\fs4$ & $-11\degr38\arcmin48\farcs9$ & 274.9879 & F435W & 675 \\
 j8lw06q3q &  9714 & 14/06/03 & 08:52:44 & $12^d40^m14\fs2$ & $-11\degr35\arcmin40\farcs9$ & 274.9877 & F555W & 500 \\
 j8lw06q5q &  9714 & 14/06/03 & 09:03:40 & $12^d40^m14\fs2$ & $-11\degr35\arcmin41\farcs0$ & 274.9877 & F555W & 500 \\
 j8lw06qeq &  9714 & 14/06/03 & 10:01:11 & $12^d40^m14\fs0$ & $-11\degr35\arcmin41\farcs0$ & 274.9879 & F555W & 500 \\
 j8lw06qgq &  9714 & 14/06/03 & 10:12:07 & $12^d40^m14\fs0$ & $-11\degr35\arcmin41\farcs1$ & 274.9879 & F555W & 500 \\
 j8lw06qnq &  9714 & 14/06/03 & 10:32:29 & $12^d40^m14\fs2$ & $-11\degr35\arcmin40\farcs9$ & 274.9877 & F435W & 675 \\
 j8lw06r0q &  9714 & 14/06/03 & 11:47:09 & $12^d40^m14\fs2$ & $-11\degr35\arcmin41\farcs0$ & 274.9877 & F435W & 675 \\
 j8lw06r9q &  9714 & 14/06/03 & 12:11:00 & $12^d40^m14\fs0$ & $-11\degr35\arcmin41\farcs0$ & 274.9879 & F435W & 675 \\
 j8lw06rpq &  9714 & 14/06/03 & 13:23:11 & $12^d40^m14\fs0$ & $-11\degr35\arcmin41\farcs1$ & 274.9879 & F435W & 675 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4605} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline
 icdm23vmq & 13364 & 22/08/13 & 00:53:47 & $12^d39^m59\fs6$ & $+61\degr36\arcmin32\farcs1$ & WFC3 & F275W & 801 \\
 icdm23whq & 13364 & 22/08/13 & 01:47:57 & $12^d39^m59\fs4$ & $+61\degr36\arcmin33\farcs3$ & WFC3 & F275W & 801 \\
 icdm23wlq & 13364 & 22/08/13 & 02:03:33 & $12^d39^m59\fs9$ & $+61\degr36\arcmin34\farcs3$ & WFC3 & F275W & 801 \\
 icdm23wsq & 13364 & 22/08/13 & 02:25:19 & $12^d39^m59\fs6$ & $+61\degr36\arcmin32\farcs1$ & WFC3 & F336W & 377 \\
 icdm23wuq & 13364 & 22/08/13 & 02:33:51 & $12^d39^m59\fs4$ & $+61\degr36\arcmin33\farcs3$ & WFC3 & F336W & 377 \\
 icdm23wzq & 13364 & 22/08/13 & 03:23:31 & $12^d39^m59\fs9$ & $+61\degr36\arcmin34\farcs3$ & WFC3 & F336W & 377 \\
 icdm23x1q & 13364 & 22/08/13 & 03:32:26 & $12^d39^m59\fs6$ & $+61\degr36\arcmin32\farcs1$ & WFC3 & F438W & 377 \\
 icdm23x3q & 13364 & 22/08/13 & 03:40:58 & $12^d39^m59\fs9$ & $+61\degr36\arcmin34\farcs3$ & WFC3 & F438W & 377 \\
 icdm23x5q & 13364 & 22/08/13 & 03:49:30 & $12^d39^m59\fs4$ & $+61\degr36\arcmin33\farcs3$ & WFC3 & F438W & 223 \\
 icdm23x8q & 13364 & 22/08/13 & 04:06:59 & $12^d39^m59\fs6$ & $+61\degr36\arcmin32\farcs1$ & WFC3 & F555W & 385 \\
 icdm23xaq & 13364 & 22/08/13 & 04:59:10 & $12^d39^m59\fs4$ & $+61\degr36\arcmin33\farcs3$ & WFC3 & F555W & 385 \\
 icdm23xcq & 13364 & 22/08/13 & 05:07:43 & $12^d39^m59\fs9$ & $+61\degr36\arcmin34\farcs3$ & WFC3 & F555W & 385 \\
 icdm23xeq & 13364 & 22/08/13 & 05:16:33 & $12^d39^m59\fs9$ & $+61\degr36\arcmin34\farcs3$ & WFC3 & F814W & 385 \\
 icdm23xgq & 13364 & 22/08/13 & 05:25:06 & $12^d39^m59\fs4$ & $+61\degr36\arcmin33\farcs3$ & WFC3 & F814W & 385 \\
 icdm23xiq & 13364 & 22/08/13 & 05:33:39 & $12^d39^m59\fs6$ & $+61\degr36\arcmin32\farcs1$ & WFC3 & F814W & 231 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~4656} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm52lpq & 13364 & 07/11/13 & 12:54:16 & $12^d43^m59\fs3$ & $+32\degr10\arcmin34\farcs5$ & WFC3 & F275W & 812 \\
 icdm52lrq & 13364 & 07/11/13 & 13:10:03 & $12^d43^m59\fs2$ & $+32\degr10\arcmin33\farcs1$ & WFC3 & F275W & 812 \\
 icdm52lvq & 13364 & 07/11/13 & 13:25:50 & $12^d43^m59\fs1$ & $+32\degr10\arcmin36\farcs2$ & WFC3 & F275W & 725 \\
 icdm52m0q & 13364 & 07/11/13 & 14:24:33 & $12^d43^m59\fs3$ & $+32\degr10\arcmin34\farcs5$ & WFC3 & F336W & 368 \\
 icdm52m2q & 13364 & 07/11/13 & 14:32:56 & $12^d43^m59\fs2$ & $+32\degr10\arcmin33\farcs1$ & WFC3 & F336W & 368 \\
 icdm52m4q & 13364 & 07/11/13 & 14:41:19 & $12^d43^m59\fs1$ & $+32\degr10\arcmin36\farcs2$ & WFC3 & F336W & 368 \\
 icdm52m6q & 13364 & 07/11/13 & 14:50:05 & $12^d43^m59\fs3$ & $+32\degr10\arcmin34\farcs5$ & WFC3 & F438W & 368 \\
 icdm52m8q & 13364 & 07/11/13 & 16:00:11 & $12^d43^m59\fs1$ & $+32\degr10\arcmin36\farcs2$ & WFC3 & F438W & 368 \\
 icdm52maq & 13364 & 07/11/13 & 16:08:34 & $12^d43^m59\fs2$ & $+32\degr10\arcmin33\farcs1$ & WFC3 & F438W & 214 \\
 icdm52mdq & 13364 & 07/11/13 & 16:25:54 & $12^d43^m59\fs3$ & $+32\degr10\arcmin34\farcs5$ & WFC3 & F555W & 375 \\
 icdm52mfq & 13364 & 07/11/13 & 17:35:49 & $12^d43^m59\fs2$ & $+32\degr10\arcmin33\farcs1$ & WFC3 & F555W & 375 \\
 icdm52mhq & 13364 & 07/11/13 & 17:44:12 & $12^d43^m59\fs1$ & $+32\degr10\arcmin36\farcs2$ & WFC3 & F555W & 375 \\
 icdm52mjq & 13364 & 07/11/13 & 17:52:52 & $12^d43^m59\fs1$ & $+32\degr10\arcmin36\farcs2$ & WFC3 & F814W & 375 \\
 icdm52mlq & 13364 & 07/11/13 & 18:01:15 & $12^d43^m59\fs2$ & $+32\degr10\arcmin33\farcs1$ & WFC3 & F814W & 375 \\
 icdm52mnq & 13364 & 07/11/13 & 18:09:38 & $12^d43^m59\fs3$ & $+32\degr10\arcmin34\farcs5$ & WFC3 & F814W & 221 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5194$_{Center}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm0gx9q & 13364 & 19/09/13 & 00:53:15 & $13^d30^m03\fs2$ & $+47\degr13\arcmin55\farcs0$ & WFC3 & F275W & 832 \\
 icdm0gxhq & 13364 & 19/09/13 & 01:09:22 & $13^d30^m03\fs0$ & $+47\degr13\arcmin55\farcs7$ & WFC3 & F275W & 832 \\
 icdm0gxnq & 13364 & 19/09/13 & 01:25:29 & $13^d30^m03\fs3$ & $+47\degr13\arcmin57\farcs5$ & WFC3 & F275W & 832 \\
 icdm0gwuq & 13364 & 18/09/13 & 23:21:13 & $13^d30^m03\fs2$ & $+47\degr13\arcmin55\farcs0$ & WFC3 & F336W & 792 \\
 icdm0gwwq & 13364 & 18/09/13 & 23:36:40 & $13^d30^m03\fs3$ & $+47\degr13\arcmin57\farcs5$ & WFC3 & F336W & 792 \\
 icdm0gx0q & 13364 & 18/09/13 & 23:52:07 & $13^d30^m03\fs0$ & $+47\degr13\arcmin55\farcs7$ & WFC3 & F336W & 792 \\
 icdm0hi2q & 13364 & 19/09/13 & 21:49:10 & $13^d30^m00\fs4$ & $+47\degr16\arcmin19\farcs6$ & ACS  & F336W & 792 \\
 icdm0hi4q & 13364 & 19/09/13 & 22:04:37 & $13^d30^m00\fs5$ & $+47\degr16\arcmin22\farcs2$ & ACS  & F336W & 792 \\
 icdm0hi8q & 13364 & 19/09/13 & 23:11:43 & $13^d30^m00\fs2$ & $+47\degr16\arcmin20\farcs3$ & ACS  & F336W & 792 \\
 j97c31rrq & 10452 & 20/01/05 & 23:26:55 & $13^d30^m01\fs8$ & $+47\degr12\arcmin52\farcs5$ & ACS  & F435W & 680 \\
 j97c32utq & 10452 & 21/01/05 & 18:38:02 & $13^d30^m01\fs8$ & $+47\degr12\arcmin52\farcs6$ & ACS  & F435W & 680 \\
 j97c33o8q & 10452 & 19/01/05 & 23:28:03 & $13^d30^m02\fs1$ & $+47\degr12\arcmin52\farcs8$ & ACS  & F435W & 680 \\
 j97c34xbq & 10452 & 22/01/05 & 17:00:58 & $13^d30^m02\fs1$ & $+47\degr12\arcmin53\farcs0$ & ACS  & F435W & 680 \\
 j97c31rsq & 10452 & 20/01/05 & 23:41:19 & $13^d30^m01\fs8$ & $+47\degr12\arcmin52\farcs5$ & ACS  & F555W & 340 \\
 j97c32uuq & 10452 & 21/01/05 & 18:52:26 & $13^d30^m01\fs8$ & $+47\degr12\arcmin52\farcs6$ & ACS  & F555W & 340 \\
 j97c33o9q & 10452 & 19/01/05 & 23:42:27 & $13^d30^m02\fs1$ & $+47\degr12\arcmin52\farcs8$ & ACS  & F555W & 340 \\
 j97c34xcq & 10452 & 22/01/05 & 17:15:22 & $13^d30^m02\fs1$ & $+47\degr12\arcmin53\farcs0$ & ACS  & F555W & 340 \\
 j97c31ruq & 10452 & 20/01/05 & 23:49:54 & $13^d30^m01\fs8$ & $+47\degr12\arcmin52\farcs5$ & ACS  & F814W & 340 \\
 j97c32uwq & 10452 & 21/01/05 & 19:01:01 & $13^d30^m01\fs8$ & $+47\degr12\arcmin52\farcs6$ & ACS  & F814W & 340 \\
 j97c33obq & 10452 & 19/01/05 & 23:51:02 & $13^d30^m02\fs1$ & $+47\degr12\arcmin52\farcs8$ & ACS  & F814W & 340 \\
 j97c34xeq & 10452 & 22/01/05 & 17:23:57 & $13^d30^m02\fs1$ & $+47\degr12\arcmin53\farcs0$ & ACS  & F814W & 340 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5194$_{NorthEast}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm76jrq & 13364 & 20/09/13 & 02:27:07 & $13^d29^m49\fs1$ & $+47\degr13\arcmin16\farcs0$ & WFC3 & F336W & 792 \\     
 icdm76jtq & 13364 & 20/09/13 & 02:42:34 & $13^d29^m49\fs2$ & $+47\degr13\arcmin18\farcs5$ & WFC3 & F336W & 792 \\     
 icdm76jxq & 13364 & 20/09/13 & 02:58:01 & $13^d29^m48\fs9$ & $+47\degr13\arcmin16\farcs6$ & WFC3 & F336W & 792 \\     
 icdm76k1q & 13364 & 20/09/13 & 03:59:00 & $13^d29^m49\fs1$ & $+47\degr13\arcmin16\farcs0$ & WFC3 & F275W & 832 \\     
 icdm76k5q & 13364 & 20/09/13 & 04:15:07 & $13^d29^m48\fs9$ & $+47\degr13\arcmin16\farcs6$ & WFC3 & F275W & 832 \\     
 icdm76k9q & 13364 & 20/09/13 & 04:31:14 & $13^d29^m49\fs2$ & $+47\degr13\arcmin18\farcs5$ & WFC3 & F275W & 832 \\     
 j97c41xjq & 10452 & 22/01/05 & 18:37:12 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs5$ & ACS  & F435W & 680 \\     
 j97c41xkq & 10452 & 22/01/05 & 18:51:36 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs5$ & ACS  & F555W & 340 \\     
 j97c41xmq & 10452 & 22/01/05 & 19:00:11 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs5$ & ACS  & F814W & 340 \\     
 j97c41xoq & 10452 & 22/01/05 & 19:08:50 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs5$ & ACS  & F658N & 680 \\     
 j97c42xrq & 10452 & 22/01/05 & 20:13:07 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs7$ & ACS  & F435W & 680 \\     
 j97c42xsq & 10452 & 22/01/05 & 20:27:31 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs7$ & ACS  & F555W & 340 \\     
 j97c42xuq & 10452 & 22/01/05 & 20:36:06 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs7$ & ACS  & F814W & 340 \\     
 j97c42xwq & 10452 & 22/01/05 & 20:44:45 & $13^d29^m42\fs4$ & $+47\degr12\arcmin44\farcs7$ & ACS  & F658N & 680 \\     
 j97c43n2q & 10452 & 19/01/05 & 18:40:35 & $13^d29^m42\fs7$ & $+47\degr12\arcmin44\farcs9$ & ACS  & F435W & 680 \\     
 j97c43n3q & 10452 & 19/01/05 & 18:54:59 & $13^d29^m42\fs7$ & $+47\degr12\arcmin44\farcs9$ & ACS  & F555W & 340 \\  
 j97c43n5q & 10452 & 19/01/05 & 19:03:34 & $13^d29^m42\fs7$ & $+47\degr12\arcmin44\farcs9$ & ACS  & F814W & 340 \\
 j97c43n7q & 10452 & 19/01/05 & 19:12:13 & $13^d29^m42\fs7$ & $+47\degr12\arcmin44\farcs9$ & ACS  & F658N & 680 \\  
 j97c44naq & 10452 & 19/01/05 & 20:16:30 & $13^d29^m42\fs7$ & $+47\degr12\arcmin45\farcs0$ & ACS  & F435W & 680 \\  
 j97c44nbq & 10452 & 19/01/05 & 20:30:54 & $13^d29^m42\fs7$ & $+47\degr12\arcmin45\farcs0$ & ACS  & F555W & 340 \\  
 j97c44ndq & 10452 & 19/01/05 & 20:39:29 & $13^d29^m42\fs7$ & $+47\degr12\arcmin45\farcs0$ & ACS  & F814W & 340 \\  
 j97c44nfq & 10452 & 19/01/05 & 20:48:08 & $13^d29^m42\fs7$ & $+47\degr12\arcmin45\farcs0$ & ACS  & F658N & 680 \\  
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5194$_{NorthEast}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm0iuoq & 13364 & 17/09/14 & 04:28:12 & $13^d29^m42\fs1$ & $+47\degr09\arcmin55\farcs9$ & WFC3 & F336W & 787 \\
 icdm0iuqq & 13364 & 17/09/14 & 04:43:34 & $13^d29^m42\fs2$ & $+47\degr09\arcmin58\farcs4$ & WFC3 & F336W & 787 \\
 icdm0iuuq & 13364 & 17/09/14 & 04:58:56 & $13^d29^m41\fs9$ & $+47\degr09\arcmin56\farcs8$ & WFC3 & F336W & 787 \\
 icdm0iuyq & 13364 & 17/09/14 & 05:56:29 & $13^d29^m42\fs1$ & $+47\degr09\arcmin55\farcs9$ & WFC3 & F275W & 827 \\
 icdm0iv2q & 13364 & 17/09/14 & 06:12:31 & $13^d29^m41\fs9$ & $+47\degr09\arcmin56\farcs8$ & WFC3 & F275W & 827 \\
 icdm0iv6q & 13364 & 17/09/14 & 06:28:33 & $13^d29^m42\fs2$ & $+47\degr09\arcmin58\farcs4$ & WFC3 & F275W & 827 \\
 j97c61h9q & 10452 & 18/01/05 & 18:41:41 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs5$ & ACS  & F435W & 680 \\
 j97c61haq & 10452 & 18/01/05 & 18:56:05 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs5$ & ACS  & F555W & 340 \\
 j97c61hcq & 10452 & 18/01/05 & 19:04:40 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs5$ & ACS  & F814W & 340 \\
 j97c61heq & 10452 & 18/01/05 & 19:13:19 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs5$ & ACS  & F658N & 680 \\
 j97c62xzq & 10452 & 22/01/05 & 21:49:03 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs6$ & ACS  & F435W & 680 \\
 j97c62y0q & 10452 & 22/01/05 & 22:03:27 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs6$ & ACS  & F555W & 340 \\
 j97c62y2q & 10452 & 22/01/05 & 22:12:01 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs6$ & ACS  & F814W & 340 \\
 j97c62y4q & 10452 & 22/01/05 & 22:20:41 & $13^d29^m41\fs8$ & $+47\degr09\arcmin29\farcs6$ & ACS  & F658N & 680 \\
 j97c63rbq & 10452 & 20/01/05 & 20:15:23 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs8$ & ACS  & F435W & 680 \\
 j97c63rcq & 10452 & 20/01/05 & 20:29:47 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs8$ & ACS  & F555W & 340 \\
 j97c63req & 10452 & 20/01/05 & 20:38:22 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs8$ & ACS  & F814W & 340 \\
 j97c63rgq & 10452 & 20/01/05 & 20:47:01 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs8$ & ACS  & F658N & 680 \\
 j97c64rjq & 10452 & 20/01/05 & 21:51:18 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs9$ & ACS  & F435W & 680 \\
 j97c64rkq & 10452 & 20/01/05 & 22:05:42 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs9$ & ACS  & F555W & 340 \\
 j97c64rmq & 10452 & 20/01/05 & 22:14:16 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs9$ & ACS  & F814W & 340 \\
 j97c64roq & 10452 & 20/01/05 & 22:22:56 & $13^d29^m42\fs1$ & $+47\degr09\arcmin29\farcs9$ & ACS  & F658N & 680 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5195} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm0hi2q & 13364 & 19/09/13 & 21:49:10 & $13^d30^m00\fs4$ & $+47\degr16\arcmin19\farcs6$ & WFC3 & F336W & 792 \\
 icdm0hi4q & 13364 & 19/09/13 & 22:04:37 & $13^d30^m00\fs5$ & $+47\degr16\arcmin22\farcs2$ & WFC3 & F336W & 792 \\
 icdm0hi8q & 13364 & 19/09/13 & 23:11:43 & $13^d30^m00\fs2$ & $+47\degr16\arcmin20\farcs3$ & WFC3 & F336W & 792 \\
 icdm0hicq & 13364 & 19/09/13 & 23:27:33 & $13^d30^m00\fs4$ & $+47\degr16\arcmin19\farcs6$ & WFC3 & F275W & 832 \\
 icdm0higq & 13364 & 19/09/13 & 23:43:40 & $13^d30^m00\fs2$ & $+47\degr16\arcmin20\farcs3$ & WFC3 & F275W & 832 \\
 icdm0hioq & 13364 & 20/09/13 & 00:47:21 & $13^d30^m00\fs5$ & $+47\degr16\arcmin22\farcs2$ & WFC3 & F275W & 832 \\
 j97c11kbq & 10452 & 12/01/05 & 20:38:18 & $13^d30^m02\fs4$ & $+47\degr16\arcmin07\farcs5$ & ACS  & F555W & 340 \\
 j97c11kdq & 10452 & 12/01/05 & 20:46:53 & $13^d30^m02\fs4$ & $+47\degr16\arcmin07\farcs5$ & ACS  & F814W & 340 \\
 j97c12kjq & 10452 & 12/01/05 & 22:14:14 & $13^d30^m02\fs4$ & $+47\degr16\arcmin07\farcs7$ & ACS  & F555W & 340 \\
 j97c12klq & 10452 & 12/01/05 & 22:22:49 & $13^d30^m02\fs4$ & $+47\degr16\arcmin07\farcs7$ & ACS  & F814W & 340 \\
 j97c13nkq & 10452 & 13/01/05 & 20:37:20 & $13^d30^m02\fs7$ & $+47\degr16\arcmin07\farcs9$ & ACS  & F555W & 340 \\
 j97c13nmq & 10452 & 13/01/05 & 20:45:55 & $13^d30^m02\fs7$ & $+47\degr16\arcmin07\farcs9$ & ACS  & F814W & 340 \\
 j97c14rwq & 10452 & 14/01/05 & 23:48:11 & $13^d30^m02\fs7$ & $+47\degr16\arcmin08\farcs0$ & ACS  & F555W & 340 \\
 j97c14ryq & 10452 & 14/01/05 & 23:56:45 & $13^d30^m02\fs7$ & $+47\degr16\arcmin08\farcs0$ & ACS  & F814W & 340 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5238} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm63loq & 13364 & 22/01/14 & 01:44:15 & $13^d34^m42\fs5$ & $+51\degr36\arcmin47\farcs1$ & WFC3 & F275W & 794 \\
 icdm63lqq & 13364 & 22/01/14 & 01:59:45 & $13^d34^m42\fs5$ & $+51\degr36\arcmin45\farcs3$ & WFC3 & F275W & 794 \\
 icdm63luq & 13364 & 22/01/14 & 02:15:14 & $13^d34^m42\fs3$ & $+51\degr36\arcmin47\farcs6$ & WFC3 & F275W & 794 \\
 icdm63lzq & 13364 & 22/01/14 & 02:46:35 & $13^d34^m42\fs5$ & $+51\degr36\arcmin47\farcs1$ & WFC3 & F336W & 373 \\
 icdm63m1q & 13364 & 22/01/14 & 03:24:52 & $13^d34^m42\fs5$ & $+51\degr36\arcmin45\farcs3$ & WFC3 & F336W & 373 \\
 icdm63m3q & 13364 & 22/01/14 & 03:33:20 & $13^d34^m42\fs2$ & $+51\degr36\arcmin46\farcs9$ & WFC3 & F336W & 373 \\
 icdm63m5q & 13364 & 22/01/14 & 03:42:11 & $13^d34^m42\fs5$ & $+51\degr36\arcmin47\farcs1$ & WFC3 & F438W & 373 \\
 icdm63m7q & 13364 & 22/01/14 & 03:50:39 & $13^d34^m42\fs2$ & $+51\degr36\arcmin46\farcs9$ & WFC3 & F438W & 373 \\
 icdm63m9q & 13364 & 22/01/14 & 03:59:07 & $13^d34^m42\fs5$ & $+51\degr36\arcmin45\farcs3$ & WFC3 & F438W & 219 \\
 j9ov19ugq & 10905 & 11/11/06 & 05:07:48 & $13^d34^m42\fs5$ & $+51\degr36\arcmin48\farcs9$ & ACS  & F606W & 473 \\
 j9ov19uiq & 10905 & 11/11/06 & 06:16:58 & $13^d34^m42\fs5$ & $+51\degr36\arcmin48\farcs9$ & ACS  & F606W & 473 \\
 j9ov19udq & 10905 & 11/11/06 & 04:42:23 & $13^d34^m42\fs5$ & $+51\degr36\arcmin48\farcs9$ & ACS  & F814W & 579 \\
 j9ov19ueq & 10905 & 11/11/06 & 04:54:38 & $13^d34^m42\fs5$ & $+51\degr36\arcmin48\farcs9$ & ACS  & F814W & 579 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5253} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm59niq & 13364 & 28/08/13 & 02:42:03 & $13^d39^m54\fs3$ & $-31\degr38\arcmin47\farcs7$ & WFC3 & F275W & 858 \\
 icdm59nlq & 13364 & 28/08/13 & 02:58:36 & $13^d39^m54\fs4$ & $-31\degr38\arcmin46\farcs0$ & WFC3 & F275W & 858 \\
 icdm59npq & 13364 & 28/08/13 & 03:15:09 & $13^d39^m54\fs5$ & $-31\degr38\arcmin48\farcs7$ & WFC3 & F275W & 731 \\
 icdm59n8q & 13364 & 28/08/13 & 01:17:00 & $13^d39^m54\fs3$ & $-31\degr38\arcmin47\farcs7$ & WFC3 & F336W & 811 \\
 icdm59naq & 13364 & 28/08/13 & 01:32:46 & $13^d39^m54\fs5$ & $-31\degr38\arcmin48\farcs7$ & WFC3 & F336W & 811 \\
 icdm59neq & 13364 & 28/08/13 & 01:48:32 & $13^d39^m54\fs4$ & $-31\degr38\arcmin46\farcs0$ & WFC3 & F336W & 724 \\
 j9k501dcq & 10765 & 27/12/05 & 07:36:51 & $13^d39^m59\fs0$ & $-31\degr37\arcmin40\farcs4$ & ACS  & F435W & 360 \\
 j9k501diq & 10765 & 27/12/05 & 08:55:55 & $13^d39^m59\fs2$ & $-31\degr37\arcmin40\farcs7$ & ACS  & F435W & 520 \\
 j9k501dqq & 10765 & 27/12/05 & 10:31:29 & $13^d39^m52\fs0$ & $-31\degr39\arcmin08\farcs0$ & ACS  & F435W & 360 \\
 j9k501dwq & 10765 & 27/12/05 & 11:08:49 & $13^d39^m52\fs2$ & $-31\degr39\arcmin08\farcs2$ & ACS  & F435W & 519 \\
 j9k501dbq & 10765 & 27/12/05 & 07:23:48 & $13^d39^m59\fs0$ & $-31\degr37\arcmin40\farcs4$ & ACS  & F555W & 600 \\
 j9k501dgq & 10765 & 27/12/05 & 07:58:34 & $13^d39^m59\fs2$ & $-31\degr37\arcmin40\farcs7$ & ACS  & F555W & 600 \\
 j9k501dmq & 10765 & 27/12/05 & 09:20:50 & $13^d39^m52\fs0$ & $-31\degr39\arcmin08\farcs0$ & ACS  & F555W & 600 \\
 j9k501dsq & 10765 & 27/12/05 & 10:40:57 & $13^d39^m52\fs2$ & $-31\degr39\arcmin08\farcs2$ & ACS  & F555W & 600 \\
 j9k501deq & 10765 & 27/12/05 & 07:45:29 & $13^d39^m59\fs0$ & $-31\degr37\arcmin40\farcs4$ & ACS  & F814W & 585 \\
 j9k501dkq & 10765 & 27/12/05 & 09:07:13 & $13^d39^m59\fs2$ & $-31\degr37\arcmin40\farcs7$ & ACS  & F814W & 575 \\
 j9k501doq & 10765 & 27/12/05 & 09:33:45 & $13^d39^m52\fs0$ & $-31\degr39\arcmin08\farcs0$ & ACS  & F814W & 460 \\
 j9k501duq & 10765 & 27/12/05 & 10:53:52 & $13^d39^m52\fs2$ & $-31\degr39\arcmin08\farcs2$ & ACS  & F814W & 740 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5457$_{Center}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm79j5q & 13364 & 19/10/13 & 01:53:41 & $14^d03^m09\fs0$ & $+54\degr21\arcmin19\farcs4$ & WFC3 & F275W & 834 \\
 icdm79jaq & 13364 & 19/10/13 & 02:09:51 & $14^d03^m08\fs8$ & $+54\degr21\arcmin19\farcs3$ & WFC3 & F275W & 834 \\
 icdm79jeq & 13364 & 19/10/13 & 02:26:00 & $14^d03^m09\fs0$ & $+54\degr21\arcmin22\farcs1$ & WFC3 & F275W & 834 \\
 icdm79i3q & 13364 & 19/10/13 & 00:26:03 & $14^d03^m09\fs0$ & $+54\degr21\arcmin19\farcs4$ & WFC3 & F336W & 794 \\
 icdm79i6q & 13364 & 19/10/13 & 00:41:32 & $14^d03^m09\fs0$ & $+54\degr21\arcmin22\farcs1$ & WFC3 & F336W & 794 \\
 icdm79idq & 13364 & 19/10/13 & 00:57:01 & $14^d03^m08\fs8$ & $+54\degr21\arcmin19\farcs3$ & WFC3 & F336W & 794 \\
 j8d601j2q & 9490  & 15/11/02 & 22:45:53 & $14^d03^m22\fs6$ & $+54\degr21\arcmin27\farcs9$ & ACS  & F435W & 450 \\
 j8d601j3q & 9490  & 15/11/02 & 22:55:39 & $14^d03^m22\fs6$ & $+54\degr21\arcmin27\farcs9$ & ACS  & F435W & 450 \\
 j8d601j5q & 9490  & 15/11/02 & 23:06:13 & $14^d03^m22\fs6$ & $+54\degr21\arcmin27\farcs9$ & ACS  & F555W & 360 \\
 j8d601j7q & 9490  & 15/11/02 & 23:14:29 & $14^d03^m22\fs6$ & $+54\degr21\arcmin27\farcs9$ & ACS  & F555W & 360 \\
 j8d601j9q & 9490  & 15/11/02 & 23:23:24 & $14^d03^m22\fs6$ & $+54\degr21\arcmin27\farcs9$ & ACS  & F814W & 360 \\
 j8d601jbq & 9490  & 15/11/02 & 23:31:40 & $14^d03^m22\fs6$ & $+54\degr21\arcmin27\farcs9$ & ACS  & F814W & 360 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5457$_{NorthWest1}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm94jtq & 13364 & 19/10/13 & 05:04:56 & $14^d02^m58\fs7$ & $+54\degr23\arcmin16\farcs1$ & WFC3 & F275W & 834 \\
 icdm94jxq & 13364 & 19/10/13 & 05:21:06 & $14^d02^m58\fs5$ & $+54\degr23\arcmin16\farcs0$ & WFC3 & F275W & 834 \\
 icdm94k1q & 13364 & 19/10/13 & 05:37:15 & $14^d02^m58\fs7$ & $+54\degr23\arcmin18\farcs8$ & WFC3 & F275W & 834 \\
 icdm94jjq & 13364 & 19/10/13 & 03:37:16 & $14^d02^m58\fs7$ & $+54\degr23\arcmin16\farcs1$ & WFC3 & F336W & 794 \\
 icdm94jlq & 13364 & 19/10/13 & 03:52:45 & $14^d02^m58\fs7$ & $+54\degr23\arcmin18\farcs8$ & WFC3 & F336W & 794 \\
 icdm94jpq & 13364 & 19/10/13 & 04:08:14 & $14^d02^m58\fs5$ & $+54\degr23\arcmin16\farcs0$ & WFC3 & F336W & 794 \\
 j8d6a3ddq &  9490 & 15/11/02 & 10:21:36 & $14^d02^m59\fs9$ & $+54\degr23\arcmin43\farcs4$ & ACS  & F435W & 450 \\ 
 j8d6a3dfq &  9490 & 15/11/02 & 10:31:22 & $14^d02^m59\fs9$ & $+54\degr23\arcmin43\farcs4$ & ACS  & F435W & 450 \\ 
 j8d6a3dhq &  9490 & 15/11/02 & 10:41:56 & $14^d02^m59\fs9$ & $+54\degr23\arcmin43\farcs4$ & ACS  & F555W & 360 \\ 
 j8d6a3djq &  9490 & 15/11/02 & 10:50:12 & $14^d02^m59\fs9$ & $+54\degr23\arcmin43\farcs4$ & ACS  & F555W & 360 \\ 
 j8d6a3dlq &  9490 & 15/11/02 & 10:59:07 & $14^d02^m59\fs9$ & $+54\degr23\arcmin43\farcs4$ & ACS  & F814W & 360 \\ 
 j8d6a3dnq &  9490 & 15/11/02 & 11:07:23 & $14^d02^m59\fs9$ & $+54\degr23\arcmin43\farcs4$ & ACS  & F814W & 360 \\ 
 j8d710knq &  9492 & 14/01/03 & 05:19:59 & $14^d02^m52\fs3$ & $+54\degr24\arcmin17\farcs6$ & ACS  & F435W & 360 \\ 
 j8d710koq &  9492 & 14/01/03 & 05:29:03 & $14^d02^m52\fs3$ & $+54\degr24\arcmin17\farcs6$ & ACS  & F555W & 360 \\ 
 j8d710kqq &  9492 & 14/01/03 & 05:37:58 & $14^d02^m52\fs3$ & $+54\degr24\arcmin17\farcs6$ & ACS  & F814W & 360 \\ 
 j8d710l5q &  9492 & 14/01/03 & 06:47:00 & $14^d02^m52\fs5$ & $+54\degr24\arcmin17\farcs7$ & ACS  & F435W & 360 \\ 
 j8d710l7q &  9492 & 14/01/03 & 06:56:04 & $14^d02^m52\fs5$ & $+54\degr24\arcmin17\farcs7$ & ACS  & F555W & 360 \\ 
 j8d710lbq &  9492 & 14/01/03 & 07:04:59 & $14^d02^m52\fs5$ & $+54\degr24\arcmin17\farcs7$ & ACS  & F814W & 360 \\ 
 j8d710lfq &  9492 & 14/01/03 & 08:28:10 & $14^d02^m52\fs7$ & $+54\degr24\arcmin17\farcs9$ & ACS  & F435W & 360 \\
 j8d710lhq &  9492 & 14/01/03 & 08:37:14 & $14^d02^m52\fs7$ & $+54\degr24\arcmin17\farcs9$ & ACS  & F555W & 360 \\ 
 j8d710ljq &  9492 & 14/01/03 & 08:46:10 & $14^d02^m52\fs7$ & $+54\degr24\arcmin17\farcs9$ & ACS  & F814W & 360 \\ 
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5457$_{NorthWest2}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm95fhq & 13364 & 18/10/13 & 08:24:14 & $14^d02^m48\fs4$ & $+54\degr25\arcmin12\farcs8$ & WFC3 & F275W & 834 \\
 icdm95flq & 13364 & 18/10/13 & 08:40:24 & $14^d02^m48\fs2$ & $+54\degr25\arcmin12\farcs6$ & WFC3 & F275W & 834 \\
 icdm95fpq & 13364 & 18/10/13 & 08:56:33 & $14^d02^m48\fs3$ & $+54\degr25\arcmin15\farcs4$ & WFC3 & F275W & 834 \\
 icdm95f7q & 13364 & 18/10/13 & 06:54:16 & $14^d02^m48\fs4$ & $+54\degr25\arcmin12\farcs8$ & WFC3 & F336W & 794 \\
 icdm95f9q & 13364 & 18/10/13 & 07:09:45 & $14^d02^m48\fs3$ & $+54\degr25\arcmin15\farcs4$ & WFC3 & F336W & 794 \\
 icdm95fdq & 13364 & 18/10/13 & 07:25:14 & $14^d02^m48\fs2$ & $+54\degr25\arcmin12\farcs6$ & WFC3 & F336W & 794 \\
 j8d709xoq &  9492 & 22/01/03 & 22:41:46 & $14^d02^m53\fs5$ & $+54\degr27\arcmin35\farcs5$ & ACS  & F435W & 360 \\
 j8d709xpq &  9492 & 22/01/03 & 22:50:50 & $14^d02^m53\fs5$ & $+54\degr27\arcmin35\farcs5$ & ACS  & F555W & 360 \\
 j8d709xrq &  9492 & 22/01/03 & 22:59:46 & $14^d02^m53\fs5$ & $+54\degr27\arcmin35\farcs5$ & ACS  & F814W & 360 \\
 j8d709xxq &  9492 & 22/01/03 & 23:08:43 & $14^d02^m53\fs6$ & $+54\degr27\arcmin35\farcs7$ & ACS  & F435W & 360 \\
 j8d709xzq &  9492 & 22/01/03 & 23:17:47 & $14^d02^m53\fs6$ & $+54\degr27\arcmin35\farcs7$ & ACS  & F555W & 360 \\
 j8d709y1q &  9492 & 23/01/03 & 00:12:31 & $14^d02^m53\fs6$ & $+54\degr27\arcmin35\farcs7$ & ACS  & F814W & 360 \\
 j8d709y3q &  9492 & 23/01/03 & 00:21:30 & $14^d02^m53\fs8$ & $+54\degr27\arcmin35\farcs8$ & ACS  & F435W & 360 \\
 j8d709y5q &  9492 & 23/01/03 & 00:30:34 & $14^d02^m53\fs8$ & $+54\degr27\arcmin35\farcs8$ & ACS  & F555W & 360 \\
 j8d709y7q &  9492 & 23/01/03 & 00:39:28 & $14^d02^m53\fs8$ & $+54\degr27\arcmin35\farcs8$ & ACS  & F814W & 360 \\
 j8d710knq &  9492 & 14/01/03 & 05:19:59 & $14^d02^m52\fs3$ & $+54\degr24\arcmin17\farcs6$ & ACS  & F435W & 360 \\
 j8d710koq &  9492 & 14/01/03 & 05:29:03 & $14^d02^m52\fs3$ & $+54\degr24\arcmin17\farcs6$ & ACS  & F555W & 360 \\
 j8d710kqq &  9492 & 14/01/03 & 05:37:58 & $14^d02^m52\fs3$ & $+54\degr24\arcmin17\farcs6$ & ACS  & F814W & 360 \\
 j8d710l5q &  9492 & 14/01/03 & 06:47:00 & $14^d02^m52\fs5$ & $+54\degr24\arcmin17\farcs7$ & ACS  & F435W & 360 \\
 j8d710l7q &  9492 & 14/01/03 & 06:56:04 & $14^d02^m52\fs5$ & $+54\degr24\arcmin17\farcs7$ & ACS  & F555W & 360 \\
 j8d710lbq &  9492 & 14/01/03 & 07:04:59 & $14^d02^m52\fs5$ & $+54\degr24\arcmin17\farcs7$ & ACS  & F814W & 360 \\
 j8d710lfq &  9492 & 14/01/03 & 08:28:10 & $14^d02^m52\fs7$ & $+54\degr24\arcmin17\farcs9$ & ACS  & F435W & 360 \\
 j8d710lhq &  9492 & 14/01/03 & 08:37:14 & $14^d02^m52\fs7$ & $+54\degr24\arcmin17\farcs9$ & ACS  & F555W & 360 \\
 j8d710ljq &  9492 & 14/01/03 & 08:46:10 & $14^d02^m52\fs7$ & $+54\degr24\arcmin17\farcs9$ & ACS  & F814W & 360 \\
 j8d713avq &  9492 & 15/01/03 & 22:57:14 & $14^d02^m29\fs4$ & $+54\degr24\arcmin07\farcs8$ & ACS  & F435W & 360 \\
 j8d713awq &  9492 & 15/01/03 & 23:06:18 & $14^d02^m29\fs4$ & $+54\degr24\arcmin07\farcs8$ & ACS  & F555W & 360 \\
 j8d713ayq &  9492 & 15/01/03 & 23:15:14 & $14^d02^m29\fs4$ & $+54\degr24\arcmin07\farcs8$ & ACS  & F814W & 360 \\
 j8d713b4q &  9492 & 16/01/03 & 00:03:31 & $14^d02^m29\fs5$ & $+54\degr24\arcmin07\farcs9$ & ACS  & F435W & 360 \\
 j8d713b6q &  9492 & 16/01/03 & 00:12:35 & $14^d02^m29\fs5$ & $+54\degr24\arcmin07\farcs9$ & ACS  & F555W & 360 \\
 j8d713baq &  9492 & 16/01/03 & 00:21:30 & $14^d02^m29\fs5$ & $+54\degr24\arcmin07\farcs9$ & ACS  & F814W & 360 \\
 j8d713bdq &  9492 & 16/01/03 & 00:30:28 & $14^d02^m29\fs7$ & $+54\degr24\arcmin08\farcs0$ & ACS  & F435W & 360 \\
 j8d713bfq &  9492 & 16/01/03 & 00:39:32 & $14^d02^m29\fs7$ & $+54\degr24\arcmin08\farcs0$ & ACS  & F555W & 360 \\
 j8d713bhq &  9492 & 16/01/03 & 00:48:27 & $14^d02^m29\fs7$ & $+54\degr24\arcmin08\farcs0$ & ACS  & F814W & 360 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5457$_{NorthWest3}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm96g4q & 13364 & 18/10/13 & 11:57:45 & $14^d02^m38\fs0$ & $+54\degr27\arcmin09\farcs3$ & WFC3 & F275W & 834 \\
 icdm96g8q & 13364 & 18/10/13 & 13:18:26 & $14^d02^m37\fs8$ & $+54\degr27\arcmin09\farcs2$ & WFC3 & F275W & 834 \\
 icdm96gcq & 13364 & 18/10/13 & 13:34:35 & $14^d02^m38\fs0$ & $+54\degr27\arcmin12\farcs0$ & WFC3 & F275W & 834 \\
 icdm96fuq & 13364 & 18/10/13 & 10:19:52 & $14^d02^m38\fs0$ & $+54\degr27\arcmin09\farcs3$ & WFC3 & F336W & 794 \\
 icdm96fwq & 13364 & 18/10/13 & 10:35:21 & $14^d02^m38\fs0$ & $+54\degr27\arcmin12\farcs0$ & WFC3 & F336W & 794 \\
 icdm96g0q & 13364 & 18/10/13 & 11:41:53 & $14^d02^m37\fs8$ & $+54\degr27\arcmin09\farcs2$ & WFC3 & F336W & 794 \\
 j8d709xoq &  9492 & 22/01/03 & 22:41:46 & $14^d02^m53\fs5$ & $+54\degr27\arcmin35\farcs5$ & ACS  & F435W & 360 \\
 j8d709xpq &  9492 & 22/01/03 & 22:50:50 & $14^d02^m53\fs5$ & $+54\degr27\arcmin35\farcs5$ & ACS  & F555W & 360 \\
 j8d709xrq &  9492 & 22/01/03 & 22:59:46 & $14^d02^m53\fs5$ & $+54\degr27\arcmin35\farcs5$ & ACS  & F814W & 360 \\
 j8d709xxq &  9492 & 22/01/03 & 23:08:43 & $14^d02^m53\fs6$ & $+54\degr27\arcmin35\farcs7$ & ACS  & F435W & 360 \\
 j8d709xzq &  9492 & 22/01/03 & 23:17:47 & $14^d02^m53\fs6$ & $+54\degr27\arcmin35\farcs7$ & ACS  & F555W & 360 \\
 j8d709y1q &  9492 & 23/01/03 & 00:12:31 & $14^d02^m53\fs6$ & $+54\degr27\arcmin35\farcs7$ & ACS  & F814W & 360 \\
 j8d709y3q &  9492 & 23/01/03 & 00:21:30 & $14^d02^m53\fs8$ & $+54\degr27\arcmin35\farcs8$ & ACS  & F435W & 360 \\
 j8d709y5q &  9492 & 23/01/03 & 00:30:34 & $14^d02^m53\fs8$ & $+54\degr27\arcmin35\farcs8$ & ACS  & F555W & 360 \\
 j8d709y7q &  9492 & 23/01/03 & 00:39:28 & $14^d02^m53\fs8$ & $+54\degr27\arcmin35\farcs8$ & ACS  & F814W & 360 \\
 j8d712unq &  9492 & 15/01/03 & 06:56:50 & $14^d02^m30\fs6$ & $+54\degr27\arcmin25\farcs7$ & ACS  & F435W & 360 \\
 j8d712uoq &  9492 & 15/01/03 & 07:05:54 & $14^d02^m30\fs6$ & $+54\degr27\arcmin25\farcs7$ & ACS  & F555W & 360 \\
 j8d712uqq &  9492 & 15/01/03 & 07:14:50 & $14^d02^m30\fs6$ & $+54\degr27\arcmin25\farcs7$ & ACS  & F814W & 360 \\
 j8d712utq &  9492 & 15/01/03 & 08:28:55 & $14^d02^m30\fs7$ & $+54\degr27\arcmin25\farcs8$ & ACS  & F435W & 360 \\
 j8d712uvq &  9492 & 15/01/03 & 08:37:59 & $14^d02^m30\fs7$ & $+54\degr27\arcmin25\farcs8$ & ACS  & F555W & 360 \\
 j8d712uxq &  9492 & 15/01/03 & 08:46:54 & $14^d02^m30\fs7$ & $+54\degr27\arcmin25\farcs8$ & ACS  & F814W & 360 \\
 j8d712uzq &  9492 & 15/01/03 & 10:08:22 & $14^d02^m30\fs9$ & $+54\degr27\arcmin25\farcs9$ & ACS  & F435W & 360 \\
 j8d712v1q &  9492 & 15/01/03 & 10:17:26 & $14^d02^m30\fs9$ & $+54\degr27\arcmin25\farcs9$ & ACS  & F555W & 360 \\
 j8d712v3q &  9492 & 15/01/03 & 10:26:22 & $14^d02^m30\fs9$ & $+54\degr27\arcmin25\farcs9$ & ACS  & F814W & 360 \\
 j8d713avq &  9492 & 15/01/03 & 22:57:14 & $14^d02^m29\fs4$ & $+54\degr24\arcmin07\farcs8$ & ACS  & F435W & 360 \\
 j8d713awq &  9492 & 15/01/03 & 23:06:18 & $14^d02^m29\fs4$ & $+54\degr24\arcmin07\farcs8$ & ACS  & F555W & 360 \\
 j8d713ayq &  9492 & 15/01/03 & 23:15:14 & $14^d02^m29\fs4$ & $+54\degr24\arcmin07\farcs8$ & ACS  & F814W & 360 \\
 j8d713b4q &  9492 & 16/01/03 & 00:03:31 & $14^d02^m29\fs5$ & $+54\degr24\arcmin07\farcs9$ & ACS  & F435W & 360 \\
 j8d713b6q &  9492 & 16/01/03 & 00:12:35 & $14^d02^m29\fs5$ & $+54\degr24\arcmin07\farcs9$ & ACS  & F555W & 360 \\
 j8d713baq &  9492 & 16/01/03 & 00:21:30 & $14^d02^m29\fs5$ & $+54\degr24\arcmin07\farcs9$ & ACS  & F814W & 360 \\
 j8d713bdq &  9492 & 16/01/03 & 00:30:28 & $14^d02^m29\fs7$ & $+54\degr24\arcmin08\farcs0$ & ACS  & F435W & 360 \\
 j8d713bfq &  9492 & 16/01/03 & 00:39:32 & $14^d02^m29\fs7$ & $+54\degr24\arcmin08\farcs0$ & ACS  & F555W & 360 \\
 j8d713bhq &  9492 & 16/01/03 & 00:48:27 & $14^d02^m29\fs7$ & $+54\degr24\arcmin08\farcs0$ & ACS  & F814W & 360 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5457$_{SouthEast}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm64orq & 13364 & 15/02/14 & 20:05:56 & $14^d03^m17\fs8$ & $+54\degr18\arcmin43\farcs0$ & WFC3 & F336W & 787 \\
 icdm64otq & 13364 & 15/02/14 & 20:21:18 & $14^d03^m17\fs5$ & $+54\degr18\arcmin42\farcs5$ & WFC3 & F336W & 787 \\
 icdm64oxq & 13364 & 15/02/14 & 20:36:40 & $14^d03^m17\fs8$ & $+54\degr18\arcmin41\farcs2$ & WFC3 & F336W & 787 \\
 icdm64p1q & 13364 & 15/02/14 & 21:36:06 & $14^d03^m17\fs8$ & $+54\degr18\arcmin43\farcs0$ & WFC3 & F275W & 827 \\
 icdm64p5q & 13364 & 15/02/14 & 21:52:08 & $14^d03^m17\fs8$ & $+54\degr18\arcmin41\farcs2$ & WFC3 & F275W & 827 \\
 icdm64p9q & 13364 & 15/02/14 & 22:08:10 & $14^d03^m17\fs5$ & $+54\degr18\arcmin42\farcs5$ & WFC3 & F275W & 827 \\
 jcdm64osq & 13364 & 15/02/14 & 20:06:51 & $14^d03^m45\fs9$ & $+54\degr14\arcmin24\farcs3$ & ACS  & F814W & 700 \\
 jcdm64ouq & 13364 & 15/02/14 & 20:21:23 & $14^d03^m45\fs6$ & $+54\degr14\arcmin23\farcs7$ & ACS  & F814W & 700 \\
 jcdm64oyq & 13364 & 15/02/14 & 20:37:40 & $14^d03^m45\fs9$ & $+54\degr14\arcmin22\farcs4$ & ACS  & F606W & 540 \\
 jcdm64p2q & 13364 & 15/02/14 & 21:36:51 & $14^d03^m45\fs9$ & $+54\degr14\arcmin24\farcs3$ & ACS  & F435W & 750 \\
 jcdm64p6q & 13364 & 15/02/14 & 21:52:13 & $14^d03^m45\fs9$ & $+54\degr14\arcmin22\farcs4$ & ACS  & F435W & 750 \\
 jcdm64paq & 13364 & 15/02/14 & 22:09:18 & $14^d03^m45\fs6$ & $+54\degr14\arcmin23\farcs7$ & ACS  & F606W & 560 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5474} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm43akq & 13364 & 14/02/14 & 04:16:03 & $14^d05^m00\fs8$ & $+53\degr39\arcmin44\farcs0$ & WFC3 & F275W & 794 \\
 icdm43amq & 13364 & 14/02/14 & 04:31:33 & $14^d05^m00\fs9$ & $+53\degr39\arcmin42\farcs1$ & WFC3 & F275W & 794 \\
 icdm43arq & 13364 & 14/02/14 & 04:47:02 & $14^d05^m00\fs6$ & $+53\degr39\arcmin44\farcs3$ & WFC3 & F275W & 794 \\
 icdm43b0q & 13364 & 14/02/14 & 05:46:02 & $14^d05^m00\fs8$ & $+53\degr39\arcmin44\farcs0$ & WFC3 & F336W & 373 \\
 icdm43b3q & 13364 & 14/02/14 & 05:54:30 & $14^d05^m00\fs9$ & $+53\degr39\arcmin42\farcs1$ & WFC3 & F336W & 373 \\
 icdm43b5q & 13364 & 14/02/14 & 06:02:58 & $14^d05^m00\fs5$ & $+53\degr39\arcmin43\farcs5$ & WFC3 & F336W & 373 \\
 icdm43b7q & 13364 & 14/02/14 & 06:11:49 & $14^d05^m00\fs8$ & $+53\degr39\arcmin44\farcs0$ & WFC3 & F438W & 373 \\
 icdm43baq & 13364 & 14/02/14 & 06:20:17 & $14^d05^m00\fs5$ & $+53\degr39\arcmin43\farcs5$ & WFC3 & F438W & 373 \\
 icdm43bcq & 13364 & 14/02/14 & 06:28:45 & $14^d05^m00\fs9$ & $+53\degr39\arcmin42\farcs1$ & WFC3 & F438W & 219 \\
 jbt169knq & 12546 & 26/02/12 & 22:03:00 & $14^d05^m01\fs4$ & $+53\degr39\arcmin44\farcs0$ & ACS  & F606W & 450 \\
 jbt169kqq & 12546 & 26/02/12 & 22:24:50 & $14^d05^m01\fs8$ & $+53\degr39\arcmin45\farcs1$ & ACS  & F606W & 450 \\
 jbt169koq & 12546 & 26/02/12 & 22:13:43 & $14^d05^m01\fs4$ & $+53\degr39\arcmin44\farcs0$ & ACS  & F814W & 450 \\
 jbt169ksq & 12546 & 26/02/12 & 22:35:33 & $14^d05^m01\fs8$ & $+53\degr39\arcmin45\farcs1$ & ACS  & F814W & 450 \\ 
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5477} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm53enq & 13364 & 07/09/13 & 05:18:01 & $14^d05^m33\fs2$ & $+54\degr27\arcmin39\farcs0$ & WFC3 & F275W & 794 \\
 icdm53epq & 13364 & 07/09/13 & 05:33:31 & $14^d05^m33\fs1$ & $+54\degr27\arcmin40\farcs2$ & WFC3 & F275W & 794 \\
 icdm53etq & 13364 & 07/09/13 & 05:49:00 & $14^d05^m33\fs4$ & $+54\degr27\arcmin41\farcs1$ & WFC3 & F275W & 794 \\
 icdm53eyq & 13364 & 07/09/13 & 06:45:53 & $14^d05^m33\fs2$ & $+54\degr27\arcmin39\farcs0$ & WFC3 & F336W & 373 \\
 icdm53f0q & 13364 & 07/09/13 & 06:54:21 & $14^d05^m33\fs1$ & $+54\degr27\arcmin40\farcs2$ & WFC3 & F336W & 373 \\
 icdm53f2q & 13364 & 07/09/13 & 07:02:49 & $14^d05^m33\fs4$ & $+54\degr27\arcmin41\farcs1$ & WFC3 & F336W & 373 \\
 icdm53f4q & 13364 & 07/09/13 & 07:11:40 & $14^d05^m33\fs2$ & $+54\degr27\arcmin39\farcs0$ & WFC3 & F438W & 373 \\
 icdm53f6q & 13364 & 07/09/13 & 07:20:08 & $14^d05^m33\fs4$ & $+54\degr27\arcmin41\farcs1$ & WFC3 & F438W & 373 \\
 icdm53f8q & 13364 & 07/09/13 & 07:28:36 & $14^d05^m33\fs1$ & $+54\degr27\arcmin40\farcs2$ & WFC3 & F438W & 219 \\
 jbt170dkq & 12546 & 26/08/12 & 04:58:55 & $14^d05^m33\fs2$ & $+54\degr27\arcmin39\farcs0$ & ACS  & F606W & 450 \\
 jbt170dnq & 12546 & 26/08/12 & 05:20:45 & $14^d05^m33\fs0$ & $+54\degr27\arcmin37\farcs4$ & ACS  & F606W & 450 \\
 jbt170dlq & 12546 & 26/08/12 & 05:09:38 & $14^d05^m33\fs2$ & $+54\degr27\arcmin39\farcs0$ & ACS  & F814W & 450 \\
 jbt170dpq & 12546 & 26/08/12 & 05:31:28 & $14^d05^m33\fs0$ & $+54\degr27\arcmin37\farcs4$ & ACS  & F814W & 450 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~5949} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm31deq & 13364 & 14/10/13 & 05:46:33 & $15^d28^m00\fs6$ & $+64\degr45\arcmin47\farcs5$ & WFC3 & F275W & 801 \\
 icdm31dgq & 13364 & 14/10/13 & 06:02:09 & $15^d28^m00\fs3$ & $+64\degr45\arcmin48\farcs1$ & WFC3 & F275W & 801 \\
 icdm31dkq & 13364 & 14/10/13 & 06:17:45 & $15^d28^m00\fs8$ & $+64\degr45\arcmin50\farcs0$ & WFC3 & F275W & 801 \\
 icdm31dpq & 13364 & 14/10/13 & 07:13:16 & $15^d28^m00\fs6$ & $+64\degr45\arcmin47\farcs5$ & WFC3 & F336W & 377 \\
 icdm31drq & 13364 & 14/10/13 & 07:21:48 & $15^d28^m00\fs3$ & $+64\degr45\arcmin48\farcs1$ & WFC3 & F336W & 377 \\
 icdm31dtq & 13364 & 14/10/13 & 07:30:20 & $15^d28^m00\fs8$ & $+64\degr45\arcmin50\farcs0$ & WFC3 & F336W & 377 \\
 icdm31dvq & 13364 & 14/10/13 & 07:39:15 & $15^d28^m00\fs6$ & $+64\degr45\arcmin47\farcs5$ & WFC3 & F438W & 377 \\
 icdm31dxq & 13364 & 14/10/13 & 07:47:47 & $15^d28^m00\fs8$ & $+64\degr45\arcmin50\farcs0$ & WFC3 & F438W & 377 \\
 icdm31dzq & 13364 & 14/10/13 & 07:56:19 & $15^d28^m00\fs3$ & $+64\degr45\arcmin48\farcs1$ & WFC3 & F438W & 223 \\
 icdm31e2q & 13364 & 14/10/13 & 08:48:53 & $15^d28^m00\fs6$ & $+64\degr45\arcmin47\farcs5$ & WFC3 & F555W & 385 \\
 icdm31e4q & 13364 & 14/10/13 & 08:57:26 & $15^d28^m00\fs3$ & $+64\degr45\arcmin48\farcs1$ & WFC3 & F555W & 385 \\
 icdm31e6q & 13364 & 14/10/13 & 09:05:59 & $15^d28^m00\fs8$ & $+64\degr45\arcmin50\farcs0$ & WFC3 & F555W & 385 \\
 icdm31e8q & 13364 & 14/10/13 & 09:14:49 & $15^d28^m00\fs8$ & $+64\degr45\arcmin48\farcs9$ & WFC3 & F814W & 385 \\
 icdm31eaq & 13364 & 14/10/13 & 09:23:22 & $15^d28^m00\fs3$ & $+64\degr45\arcmin48\farcs1$ & WFC3 & F814W & 385 \\
 icdm31ecq & 13364 & 14/10/13 & 09:31:55 & $15^d28^m00\fs6$ & $+64\degr45\arcmin47\farcs5$ & WFC3 & F814W & 231 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~628$_{Center}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm19j5q & 13364 & 15/10/13 & 15:37:30 & $01^d36^m39\fs6$ & $+15\degr46\arcmin35\farcs8$ & WFC3 & F275W & 827 \\
 icdm19j9q & 13364 & 15/10/13 & 15:53:32 & $01^d36^m39\fs8$ & $+15\degr46\arcmin35\farcs6$ & WFC3 & F275W & 827 \\
 icdm19jdq & 13364 & 15/10/13 & 16:09:34 & $01^d36^m39\fs6$ & $+15\degr46\arcmin33\farcs0$ & WFC3 & F275W & 827 \\
 icdm19ivq & 13364 & 15/10/13 & 14:04:34 & $01^d36^m39\fs6$ & $+15\degr46\arcmin35\farcs8$ & WFC3 & F336W & 787 \\
 icdm19ixq & 13364 & 15/10/13 & 14:19:56 & $01^d36^m39\fs6$ & $+15\degr46\arcmin33\farcs0$ & WFC3 & F336W & 787 \\
 icdm19j1q & 13364 & 15/10/13 & 14:35:18 & $01^d36^m39\fs8$ & $+15\degr46\arcmin35\farcs6$ & WFC3 & F336W & 787 \\
 j96r23b6q & 10402 & 07/02/05 & 08:07:13 & $01^d36^m40\fs5$ & $+15\degr46\arcmin39\farcs0$ & ACS  & F435W & 679 \\
 j96r23b7q & 10402 & 07/02/05 & 08:20:48 & $01^d36^m40\fs5$ & $+15\degr46\arcmin39\farcs0$ & ACS  & F435W & 679 \\
 j96r23b9q & 10402 & 07/02/05 & 08:35:11 & $01^d36^m40\fs5$ & $+15\degr46\arcmin39\farcs0$ & ACS  & F555W & 429 \\
 j96r23bbq & 10402 & 07/02/05 & 08:44:36 & $01^d36^m40\fs5$ & $+15\degr46\arcmin39\farcs0$ & ACS  & F555W & 429 \\
 j96r23bhq & 10402 & 07/02/05 & 10:08:45 & $01^d36^m40\fs5$ & $+15\degr46\arcmin39\farcs0$ & ACS  & F814W & 461 \\
 j96r23bjq & 10402 & 07/02/05 & 10:18:42 & $01^d36^m40\fs5$ & $+15\degr46\arcmin39\farcs0$ & ACS  & F814W & 461 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~628$_{East}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm20cdq & 13364 & 17/10/13 & 18:41:59 & $01^d36^m52\fs0$ & $+15\degr45\arcmin50\farcs7$ & WFC3 & F275W & 787 \\
 icdm20cfq & 13364 & 17/10/13 & 18:57:21 & $01^d36^m52\fs1$ & $+15\degr45\arcmin50\farcs6$ & WFC3 & F275W & 787 \\
 icdm20cjq & 13364 & 17/10/13 & 19:12:43 & $01^d36^m52\fs0$ & $+15\degr45\arcmin48\farcs0$ & WFC3 & F275W & 787 \\
 icdm20coq & 13364 & 17/10/13 & 20:13:39 & $01^d36^m52\fs0$ & $+15\degr45\arcmin50\farcs7$ & WFC3 & F336W & 373 \\
 icdm20cqq & 13364 & 17/10/13 & 20:22:07 & $01^d36^m52\fs1$ & $+15\degr45\arcmin50\farcs6$ & WFC3 & F336W & 373 \\
 icdm20csq & 13364 & 17/10/13 & 20:30:35 & $01^d36^m52\fs0$ & $+15\degr45\arcmin48\farcs0$ & WFC3 & F336W & 373 \\
 j8ol04f4q &  9796 & 20/11/03 & 03:59:30 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F435W & 590 \\
 j8ol04fdq &  9796 & 20/11/03 & 04:11:36 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F435W & 590 \\
 j8ol04frq &  9796 & 20/11/03 & 05:35:32 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs7$ & ACS  & F435W & 590 \\
 j8ol04fxq &  9796 & 20/11/03 & 05:47:38 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs7$ & ACS  & F435W & 590 \\
 j8ol04gbq &  9796 & 20/11/03 & 07:11:31 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs8$ & ACS  & F435W & 590 \\
 j8ol04gjq &  9796 & 20/11/03 & 07:23:37 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs8$ & ACS  & F435W & 590 \\
 j8ol04gzq &  9796 & 20/11/03 & 08:47:32 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F435W & 590 \\
 j8ol04h5q &  9796 & 20/11/03 & 08:59:38 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F435W & 590 \\
 icdm20cuq & 13364 & 17/10/13 & 20:39:26 & $01^d36^m52\fs0$ & $+15\degr45\arcmin50\farcs7$ & WFC3 & F555W & 373 \\
 icdm20cwq & 13364 & 17/10/13 & 20:47:47 & $01^d36^m52\fs0$ & $+15\degr45\arcmin48\farcs0$ & WFC3 & F555W & 373 \\
 icdm20cyq & 13364 & 17/10/13 & 20:56:08 & $01^d36^m52\fs1$ & $+15\degr45\arcmin50\farcs6$ & WFC3 & F555W & 219 \\
 j8ol04f1q &  9796 & 20/11/03 & 03:01:04 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F555W & 550 \\
 j8ol04flq &  9796 & 20/11/03 & 04:33:50 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs7$ & ACS  & F555W & 550 \\
 j8ol04g6q &  9796 & 20/11/03 & 06:09:52 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs8$ & ACS  & F555W & 550 \\
 j8ol04gsq &  9796 & 20/11/03 & 07:45:51 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F555W & 550 \\
 j8ol08edq &  9796 & 29/12/03 & 13:34:00 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F555W & 530 \\
 j8ol08efq &  9796 & 29/12/03 & 13:45:26 & $01^d36^m51\fs1$ & $+15\degr45\arcmin46\farcs7$ & ACS  & F555W & 530 \\
 j8ol08eiq &  9796 & 29/12/03 & 13:56:52 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs7$ & ACS  & F555W & 530 \\
 j8ol08emq &  9796 & 29/12/03 & 14:08:18 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F555W & 530 \\
 j8ol04f0q &  9796 & 20/11/03 & 02:51:38 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F814W & 390 \\
 j8ol04fjq &  9796 & 20/11/03 & 04:24:24 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs7$ & ACS  & F814W & 390 \\
 j8ol04g4q &  9796 & 20/11/03 & 06:00:26 & $01^d36^m51\fs0$ & $+15\degr45\arcmin46\farcs8$ & ACS  & F814W & 390 \\
 j8ol04gqq &  9796 & 20/11/03 & 07:36:25 & $01^d36^m51\fs0$ & $+15\degr45\arcmin47\farcs0$ & ACS  & F814W & 390 \\
\hline
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC~6503} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm32tpq & 13364 & 21/08/13 & 16:34:56 & $17^d49^m23\fs0$ & $+70\degr09\arcmin03\farcs8$ & WFC3 & F275W & 808 \\
 icdm32trq & 13364 & 21/08/13 & 16:50:39 & $17^d49^m23\fs1$ & $+70\degr09\arcmin05\farcs6$ & WFC3 & F275W & 808 \\
 icdm32tvq & 13364 & 21/08/13 & 17:06:22 & $17^d49^m23\fs5$ & $+70\degr09\arcmin03\farcs0$ & WFC3 & F275W & 808 \\
 icdm32u0q & 13364 & 21/08/13 & 18:04:58 & $17^d49^m23\fs0$ & $+70\degr09\arcmin03\farcs8$ & WFC3 & F336W & 382 \\
 icdm32u2q & 13364 & 21/08/13 & 18:13:35 & $17^d49^m23\fs1$ & $+70\degr09\arcmin05\farcs6$ & WFC3 & F336W & 382 \\
 icdm32u4q & 13364 & 21/08/13 & 18:22:12 & $17^d49^m23\fs5$ & $+70\degr09\arcmin03\farcs0$ & WFC3 & F336W & 382 \\
 icdm32u6q & 13364 & 21/08/13 & 18:31:12 & $17^d49^m23\fs0$ & $+70\degr09\arcmin03\farcs8$ & WFC3 & F438W & 382 \\
 icdm32u8q & 13364 & 21/08/13 & 18:39:49 & $17^d49^m23\fs5$ & $+70\degr09\arcmin03\farcs0$ & WFC3 & F438W & 382 \\
 icdm32uaq & 13364 & 21/08/13 & 18:48:26 & $17^d49^m23\fs1$ & $+70\degr09\arcmin05\farcs6$ & WFC3 & F438W & 228 \\
 icdm32udq & 13364 & 21/08/13 & 19:37:51 & $17^d49^m23\fs0$ & $+70\degr09\arcmin03\farcs8$ & WFC3 & F555W & 390 \\
 icdm32ufq & 13364 & 21/08/13 & 19:46:29 & $17^d49^m23\fs1$ & $+70\degr09\arcmin05\farcs6$ & WFC3 & F555W & 390 \\
 icdm32uhq & 13364 & 21/08/13 & 19:55:07 & $17^d49^m23\fs5$ & $+70\degr09\arcmin03\farcs0$ & WFC3 & F555W & 390 \\
 icdm32ujq & 13364 & 21/08/13 & 20:04:02 & $17^d49^m23\fs5$ & $+70\degr09\arcmin03\farcs0$ & WFC3 & F814W & 390 \\
 icdm32ulq & 13364 & 21/08/13 & 20:12:40 & $17^d49^m23\fs1$ & $+70\degr09\arcmin05\farcs6$ & WFC3 & F814W & 390 \\
 icdm32unq & 13364 & 21/08/13 & 20:21:18 & $17^d49^m23\fs0$ & $+70\degr09\arcmin03\farcs8$ & WFC3 & F814W & 236 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC685} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm46zaq & 13364 & 21/11/13 & 12:38:57 & $01^d07^m23\fs1$ & $+16\degr40\arcmin55\farcs7$ & WFC3 & F275W & 787 \\
 icdm46zcq & 13364 & 21/11/13 & 12:54:19 & $01^d07^m23\fs1$ & $+16\degr40\arcmin57\farcs5$ & WFC3 & F275W & 787 \\
 icdm46zgq & 13364 & 21/11/13 & 13:09:41 & $01^d07^m23\fs3$ & $+16\degr40\arcmin56\farcs8$ & WFC3 & F275W & 787 \\
 icdm46zlq & 13364 & 21/11/13 & 14:07:22 & $01^d07^m23\fs1$ & $+16\degr40\arcmin55\farcs7$ & WFC3 & F336W & 370 \\
 icdm46znq & 13364 & 21/11/13 & 14:15:47 & $01^d07^m23\fs1$ & $+16\degr40\arcmin57\farcs5$ & WFC3 & F336W & 370 \\
 icdm46zpq & 13364 & 21/11/13 & 14:24:12 & $01^d07^m23\fs3$ & $+16\degr40\arcmin56\farcs8$ & WFC3 & F336W & 370 \\
 icdm46zrq & 13364 & 21/11/13 & 14:33:00 & $01^d07^m23\fs1$ & $+16\degr40\arcmin55\farcs7$ & ACS  & F438W & 370 \\
 icdm46ztq & 13364 & 21/11/13 & 14:41:25 & $01^d07^m23\fs3$ & $+16\degr40\arcmin56\farcs8$ & ACS  & F438W & 370 \\
 icdm46zvq & 13364 & 21/11/13 & 14:49:50 & $01^d07^m23\fs1$ & $+16\degr40\arcmin57\farcs5$ & ACS  & F438W & 216 \\
 j8yy14ulq & 10210 & 21/08/04 & 19:34:31 & $01^d07^m22\fs4$ & $+16\degr41\arcmin08\farcs6$ & ACS  & F606W & 467 \\
 j8yy14unq & 10210 & 21/08/04 & 19:44:34 & $01^d07^m22\fs4$ & $+16\degr41\arcmin08\farcs6$ & ACS  & F606W & 467 \\
 j8yy14uiq & 10210 & 21/08/04 & 19:08:38 & $01^d07^m22\fs4$ & $+16\degr41\arcmin08\farcs6$ & ACS  & F814W & 613 \\
 j8yy14ujq & 10210 & 21/08/04 & 19:21:07 & $01^d07^m22\fs4$ & $+16\degr41\arcmin08\farcs6$ & ACS  & F814W & 613 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC6744$_{Center}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm83anq & 13364 & 11/07/14 & 18:48:22 & $19^d09^m43\fs6$ & $-63\degr51\arcmin10\farcs5$ & WFC3 & F275W & 801 \\
 icdm83apq & 13364 & 11/07/14 & 20:03:24 & $19^d09^m43\fs4$ & $-63\degr51\arcmin10\farcs4$ & WFC3 & F275W & 801 \\
 icdm83atq & 13364 & 11/07/14 & 20:19:00 & $19^d09^m43\fs7$ & $-63\degr51\arcmin07\farcs8$ & WFC3 & F275W & 801 \\
 icdm83ayq & 13364 & 11/07/14 & 21:09:14 & $19^d09^m43\fs6$ & $-63\degr51\arcmin10\farcs5$ & WFC3 & F336W & 377 \\
 icdm83b0q & 13364 & 11/07/14 & 21:41:28 & $19^d09^m43\fs4$ & $-63\degr51\arcmin10\farcs4$ & WFC3 & F336W & 377 \\
 icdm83b2q & 13364 & 11/07/14 & 21:50:00 & $19^d09^m43\fs8$ & $-63\degr51\arcmin08\farcs8$ & WFC3 & F336W & 377 \\
 icdm83b4q & 13364 & 11/07/14 & 21:58:55 & $19^d09^m43\fs6$ & $-63\degr51\arcmin10\farcs5$ & WFC3 & F438W & 377 \\
 icdm83b6q & 13364 & 11/07/14 & 22:07:27 & $19^d09^m43\fs8$ & $-63\degr51\arcmin08\farcs8$ & WFC3 & F438W & 377 \\
 icdm83b8q & 13364 & 11/07/14 & 22:44:46 & $19^d09^m43\fs3$ & $-63\degr51\arcmin09\farcs4$ & WFC3 & F438W & 223 \\
 icdm83bbq & 13364 & 11/07/14 & 23:17:54 & $19^d09^m43\fs6$ & $-63\degr51\arcmin10\farcs5$ & WFC3 & F555W & 385 \\
 icdm83bdq & 13364 & 11/07/14 & 23:26:27 & $19^d09^m43\fs4$ & $-63\degr51\arcmin10\farcs4$ & WFC3 & F555W & 385 \\
 icdm83bfq & 13364 & 11/07/14 & 23:35:00 & $19^d09^m43\fs7$ & $-63\degr51\arcmin07\farcs8$ & WFC3 & F555W & 385 \\
 icdm83bhq & 13364 & 11/07/14 & 23:43:50 & $19^d09^m43\fs7$ & $-63\degr51\arcmin07\farcs8$ & WFC3 & F814W & 385 \\
 icdm83boq & 13364 & 12/07/14 & 00:20:09 & $19^d09^m43\fs4$ & $-63\degr51\arcmin10\farcs4$ & WFC3 & F814W & 385 \\
 icdm83brq & 13364 & 12/07/14 & 00:28:42 & $19^d09^m43\fs6$ & $-63\degr51\arcmin10\farcs5$ & WFC3 & F814W & 231 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC6744$_{North}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm0earq & 13364 & 25/07/14 & 23:35:16 & $19^d10^m02\fs8$ & $-63\degr49\arcmin53\farcs5$ & WFC3 & F275W & 801 \\
 icdm0eatq & 13364 & 25/07/14 & 23:50:52 & $19^d10^m02\fs6$ & $-63\degr49\arcmin53\farcs4$ & WFC3 & F275W & 801 \\
 icdm0eb0q & 13364 & 26/07/14 & 00:06:28 & $19^d10^m02\fs9$ & $-63\degr49\arcmin50\farcs8$ & WFC3 & F275W & 801 \\
 icdm0ebuq & 13364 & 26/07/14 & 01:02:07 & $19^d10^m02\fs8$ & $-63\degr49\arcmin53\farcs5$ & WFC3 & F336W & 377 \\
 icdm0ebzq & 13364 & 26/07/14 & 01:10:39 & $19^d10^m02\fs6$ & $-63\degr49\arcmin53\farcs4$ & WFC3 & F336W & 377 \\
 icdm0ec1q & 13364 & 26/07/14 & 01:19:11 & $19^d10^m03\fs0$ & $-63\degr49\arcmin51\farcs8$ & WFC3 & F336W & 377 \\
 icdm0ec4q & 13364 & 26/07/14 & 01:28:06 & $19^d10^m02\fs8$ & $-63\degr49\arcmin53\farcs5$ & WFC3 & F438W & 377 \\
 icdm0ec6q & 13364 & 26/07/14 & 01:36:38 & $19^d10^m03\fs0$ & $-63\degr49\arcmin51\farcs8$ & WFC3 & F438W & 377 \\
 icdm0ec8q & 13364 & 26/07/14 & 01:45:10 & $19^d10^m02\fs5$ & $-63\degr49\arcmin52\farcs4$ & WFC3 & F438W & 223 \\
 icdm0ecbq & 13364 & 26/07/14 & 02:37:41 & $19^d10^m02\fs8$ & $-63\degr49\arcmin53\farcs5$ & WFC3 & F555W & 385 \\
 icdm0ecdq & 13364 & 26/07/14 & 02:46:14 & $19^d10^m02\fs6$ & $-63\degr49\arcmin53\farcs4$ & WFC3 & F555W & 385 \\
 icdm0ecfq & 13364 & 26/07/14 & 03:03:52 & $19^d10^m02\fs9$ & $-63\degr49\arcmin50\farcs8$ & WFC3 & F555W & 385 \\
 icdm0echq & 13364 & 26/07/14 & 03:12:42 & $19^d10^m02\fs9$ & $-63\degr49\arcmin50\farcs8$ & WFC3 & F814W & 385 \\
 icdm0ecjq & 13364 & 26/07/14 & 03:21:15 & $19^d10^m02\fs6$ & $-63\degr49\arcmin53\farcs4$ & WFC3 & F814W & 385 \\
 icdm0eclq & 13364 & 26/07/14 & 04:13:19 & $19^d10^m02\fs8$ & $-63\degr49\arcmin53\farcs5$ & WFC3 & F814W & 231 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC7793$_{East}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm45a1q & 13364 & 18/01/14 & 06:19:54 & $23^d57^m51\fs2$ & $-32\degr35\arcmin13\farcs9$ & WFC3 & F814W & 221 \\    
 icdm45z2q & 13364 & 18/01/14 & 02:38:22 & $23^d57^m51\fs2$ & $-32\degr35\arcmin13\farcs9$ & WFC3 & F275W & 812 \\    
 icdm45z4q & 13364 & 18/01/14 & 02:54:09 & $23^d57^m51\fs2$ & $-32\degr35\arcmin12\farcs0$ & WFC3 & F275W & 812 \\    
 icdm45z8q & 13364 & 18/01/14 & 03:09:56 & $23^d57^m51\fs4$ & $-32\degr35\arcmin13\farcs3$ & WFC3 & F275W & 725 \\    
 icdm45zdq & 13364 & 18/01/14 & 04:02:03 & $23^d57^m51\fs2$ & $-32\degr35\arcmin13\farcs9$ & WFC3 & F336W & 367 \\    
 icdm45zfq & 13364 & 18/01/14 & 04:10:25 & $23^d57^m51\fs2$ & $-32\degr35\arcmin12\farcs0$ & WFC3 & F336W & 367 \\    
 icdm45zhq & 13364 & 18/01/14 & 04:18:47 & $23^d57^m51\fs4$ & $-32\degr35\arcmin13\farcs3$ & WFC3 & F336W & 367 \\    
 icdm45zjq & 13364 & 18/01/14 & 04:27:32 & $23^d57^m51\fs2$ & $-32\degr35\arcmin13\farcs9$ & WFC3 & F438W & 367 \\    
 icdm45zlq & 13364 & 18/01/14 & 04:35:54 & $23^d57^m51\fs4$ & $-32\degr35\arcmin13\farcs3$ & WFC3 & F438W & 367 \\    
 icdm45znq & 13364 & 18/01/14 & 04:44:16 & $23^d57^m51\fs2$ & $-32\degr35\arcmin12\farcs0$ & WFC3 & F438W & 213 \\    
 icdm45zqq & 13364 & 18/01/14 & 05:37:42 & $23^d57^m51\fs2$ & $-32\degr35\arcmin13\farcs9$ & WFC3 & F555W & 375 \\    
 icdm45zsq & 13364 & 18/01/14 & 05:46:05 & $23^d57^m51\fs2$ & $-32\degr35\arcmin12\farcs0$ & WFC3 & F555W & 375 \\    
 icdm45zuq & 13364 & 18/01/14 & 05:54:28 & $23^d57^m51\fs4$ & $-32\degr35\arcmin13\farcs3$ & WFC3 & F555W & 375 \\    
 icdm45zwq & 13364 & 18/01/14 & 06:03:08 & $23^d57^m51\fs4$ & $-32\degr35\arcmin13\farcs3$ & WFC3 & F814W & 375 \\    
 icdm45zyq & 13364 & 18/01/14 & 06:11:31 & $23^d57^m51\fs2$ & $-32\degr35\arcmin12\farcs0$ & WFC3 & F814W & 375 \\    
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{NGC7793$_{West}$} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm44arq & 13364 & 18/01/14 & 10:37:05 & $23^d57^m40\fs8$ & $-32\degr35\arcmin20\farcs6$ & WFC3 & F275W & 812 \\	
 icdm44atq & 13364 & 18/01/14 & 10:52:52 & $23^d57^m40\fs8$ & $-32\degr35\arcmin18\farcs7$ & WFC3 & F275W & 812 \\	
 icdm44axq & 13364 & 18/01/14 & 11:08:39 & $23^d57^m41\fs0$ & $-32\degr35\arcmin20\farcs0$ & WFC3 & F275W & 725 \\	
 icdm44b2q & 13364 & 18/01/14 & 12:11:16 & $23^d57^m40\fs8$ & $-32\degr35\arcmin20\farcs6$ & WFC3 & F336W & 367 \\	
 icdm44b4q & 13364 & 18/01/14 & 12:19:38 & $23^d57^m40\fs8$ & $-32\degr35\arcmin18\farcs7$ & WFC3 & F336W & 367 \\	
 icdm44b6q & 13364 & 18/01/14 & 12:28:00 & $23^d57^m41\fs0$ & $-32\degr35\arcmin20\farcs0$ & WFC3 & F336W & 367 \\	
 icdm44b8q & 13364 & 18/01/14 & 12:36:45 & $23^d57^m40\fs8$ & $-32\degr35\arcmin20\farcs6$ & WFC3 & F438W & 367 \\	
 icdm44baq & 13364 & 18/01/14 & 12:45:07 & $23^d57^m41\fs0$ & $-32\degr35\arcmin20\farcs0$ & WFC3 & F438W & 367 \\	
 icdm44bcq & 13364 & 18/01/14 & 13:49:15 & $23^d57^m40\fs8$ & $-32\degr35\arcmin18\farcs7$ & WFC3 & F438W & 213 \\	
 j8ph0jt3q &  9774 & 10/12/03 & 02:49:27 & $23^d57^m41\fs0$ & $-32\degr35\arcmin20\farcs0$ & ACS  & F555W & 340 \\	
 j8ph0jt6q &  9774 & 10/12/03 & 02:57:43 & $23^d57^m40\fs9$ & $-32\degr35\arcmin20\farcs1$ & ACS  & F555W & 340 \\	
 j8ph0jssq &  9774 & 10/12/03 & 02:19:42 & $23^d57^m40\fs9$ & $-32\degr35\arcmin20\farcs1$ & ACS  & F814W &  90 \\	
 j8ph0jsuq &  9774 & 10/12/03 & 02:23:50 & $23^d57^m41\fs0$ & $-32\degr35\arcmin20\farcs0$ & ACS  & F814W & 340 \\	
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC4459} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm61rgq & 13364 & 01/01/14 & 22:29:53 & $08^d34^m07\fs0$ & $+66\degr10\arcmin43\farcs4$ & WFC3 &  F275W &   803 \\
 icdm61riq & 13364 & 01/01/14 & 22:45:31 & $08^d34^m07\fs3$ & $+66\degr10\arcmin43\farcs2$ & WFC3 &  F275W &   803 \\
 icdm61rmq & 13364 & 01/01/14 & 23:48:50 & $08^d34^m06\fs9$ & $+66\degr10\arcmin40\farcs7$ & WFC3 &  F275W &   803 \\
 icdm61ruq & 13364 & 02/01/14 & 00:10:38 & $08^d34^m07\fs0$ & $+66\degr10\arcmin43\farcs4$ & WFC3 &  F336W &   379 \\
 icdm61rwq & 13364 & 02/01/14 & 00:19:12 & $08^d34^m07\fs3$ & $+66\degr10\arcmin43\farcs2$ & WFC3 &  F336W &   379 \\
 icdm61rzq & 13364 & 02/01/14 & 00:27:46 & $08^d34^m06\fs9$ & $+66\degr10\arcmin40\farcs7$ & WFC3 &  F336W &   379 \\
 icdm61spq & 13364 & 02/01/14 & 01:20:37 & $08^d34^m07\fs0$ & $+66\degr10\arcmin43\farcs4$ & WFC3 &  F438W &   379 \\
 icdm61srq & 13364 & 02/01/14 & 01:29:11 & $08^d34^m06\fs9$ & $+66\degr10\arcmin40\farcs7$ & WFC3 &  F438W &   379 \\
 icdm61stq & 13364 & 02/01/14 & 01:37:45 & $08^d34^m07\fs3$ & $+66\degr10\arcmin43\farcs2$ & WFC3 &  F438W &   225 \\
 j9cm05p8q & 10605 & 25/03/06 & 14:03:04 & $08^d34^m07\fs2$ & $+66\degr10\arcmin53\farcs9$ & ACS  &  F555W &  1192 \\
 j9cm05p9q & 10605 & 25/03/06 & 14:25:12 & $08^d34^m07\fs2$ & $+66\degr10\arcmin53\farcs9$ & ACS  &  F555W &  1192 \\
 j9cm05pfq & 10605 & 25/03/06 & 15:33:19 & $08^d34^m06\fs7$ & $+66\degr10\arcmin55\farcs2$ & ACS  &  F555W &  1192 \\
 j9cm05phq & 10605 & 25/03/06 & 15:55:27 & $08^d34^m06\fs7$ & $+66\degr10\arcmin55\farcs2$ & ACS  &  F555W &  1192 \\
 j9cm05pbq & 10605 & 25/03/06 & 14:47:59 & $08^d34^m07\fs2$ & $+66\degr10\arcmin53\farcs9$ & ACS  &  F814W &  1192 \\
 j9cm05pdq & 10605 & 25/03/06 & 15:10:07 & $08^d34^m07\fs2$ & $+66\degr10\arcmin53\farcs9$ & ACS  &  F814W &  1192 \\
 j9cm05pjq & 10605 & 25/03/06 & 16:18:14 & $08^d34^m06\fs7$ & $+66\degr10\arcmin55\farcs2$ & ACS  &  F814W &  1192 \\
 j9cm05plq & 10605 & 25/03/06 & 16:40:22 & $08^d34^m06\fs7$ & $+66\degr10\arcmin55\farcs2$ & ACS  &  F814W &  1192 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC5139} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm62ovq & 13364 & 25/08/13 & 07:03:29 & $09^d40^m32\fs7$ & $+71\degr11\arcmin04\farcs2$ & WFC3 & F275W &  808 \\
 icdm62oxq & 13364 & 25/08/13 & 07:52:22 & $09^d40^m32\fs3$ & $+71\degr11\arcmin03\farcs5$ & WFC3 & F275W &  808 \\
 icdm62p1q & 13364 & 25/08/13 & 08:08:05 & $09^d40^m32\fs5$ & $+71\degr11\arcmin06\farcs7$ & WFC3 & F275W &  808 \\
 icdm62p6q & 13364 & 25/08/13 & 08:29:58 & $09^d40^m32\fs7$ & $+71\degr11\arcmin04\farcs2$ & WFC3 & F336W &  382 \\
 icdm62p8q & 13364 & 25/08/13 & 08:38:35 & $09^d40^m32\fs3$ & $+71\degr11\arcmin03\farcs5$ & WFC3 & F336W &  382 \\
 icdm62paq & 13364 & 25/08/13 & 08:47:12 & $09^d40^m32\fs5$ & $+71\degr11\arcmin06\farcs7$ & WFC3 & F336W &  382 \\
 icdm62pcq & 13364 & 25/08/13 & 09:27:53 & $09^d40^m32\fs7$ & $+71\degr11\arcmin04\farcs2$ & WFC3 & F438W &  382 \\
 icdm62peq & 13364 & 25/08/13 & 09:36:30 & $09^d40^m32\fs5$ & $+71\degr11\arcmin06\farcs7$ & WFC3 & F438W &  382 \\
 icdm62pgq & 13364 & 25/08/13 & 09:45:07 & $09^d40^m32\fs3$ & $+71\degr11\arcmin03\farcs5$ & WFC3 & F438W &  228 \\
 j9cm04o4q & 10605 & 03/02/06 & 16:22:21 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F555W & 1384 \\
 j9cm04o5q & 10605 & 03/02/06 & 16:49:05 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F555W & 1468 \\
 j9cm04obq & 10605 & 03/02/06 & 19:32:20 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F555W & 1489 \\
 j9cm04odq & 10605 & 03/02/06 & 19:59:25 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F555W & 1489 \\
 j9cm04o7q & 10605 & 03/02/06 & 17:55:59 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F814W & 1478 \\
 j9cm04o9q & 10605 & 03/02/06 & 18:22:53 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F814W & 1478 \\
 j9cm04ofq & 10605 & 03/02/06 & 21:07:52 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F814W & 1490 \\
 j9cm04ohq & 10605 & 03/02/06 & 21:34:58 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F814W & 1490 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC5340} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm54gqq & 13364 & 20/01/14 & 23:43:56 & $09^d56m46\fs5$ & $+28\degr49\arcmin26.8$ & WFC3 & F275W & 787 \\
 icdm54gsq & 13364 & 20/01/14 & 23:59:18 & $09^d56m46\fs6$ & $+28\degr49\arcmin25.1$ & WFC3 & F275W & 787 \\
 icdm54gzq & 13364 & 21/01/14 & 00:14:40 & $09^d56m46\fs4$ & $+28\degr49\arcmin25.3$ & WFC3 & F275W & 787 \\
 icdm54h9q & 13364 & 21/01/14 & 01:13:49 & $09^d56m46\fs5$ & $+28\degr49\arcmin26.8$ & WFC3 & F336W & 370 \\
 icdm54hbq & 13364 & 21/01/14 & 01:22:14 & $09^d56m46\fs6$ & $+28\degr49\arcmin25.1$ & WFC3 & F336W & 370 \\
 icdm54hdq & 13364 & 21/01/14 & 01:47:09 & $09^d56m46\fs4$ & $+28\degr49\arcmin25.3$ & WFC3 & F336W & 370 \\
 icdm54hfq & 13364 & 21/01/14 & 01:55:57 & $09^d56m46\fs5$ & $+28\degr49\arcmin26.8$ & WFC3 & F438W & 370 \\
 icdm54i1q & 13364 & 21/01/14 & 02:49:28 & $09^d56m46\fs4$ & $+28\degr49\arcmin25.3$ & WFC3 & F438W & 370 \\
 icdm54i3q & 13364 & 21/01/14 & 02:57:53 & $09^d56m46\fs6$ & $+28\degr49\arcmin25.1$ & WFC3 & F438W & 216 \\
 jb4z02o0q & 11578 & 02/05/10 & 11:39:29 & $09^d56m46\fs2$ & $+28\degr49\arcmin15.2$ & ACS  & F606W & 705 \\
 jb4z02o2q & 11578 & 02/05/10 & 11:53:32 & $09^d56m46\fs2$ & $+28\degr49\arcmin15.2$ & ACS  & F606W & 855 \\
 jb4z02o6q & 11578 & 02/05/10 & 12:10:25 & $09^d56m46\fs2$ & $+28\degr49\arcmin15.0$ & ACS  & F606W & 855 \\
 jb4z01idq & 11578 & 27/04/10 & 03:50:40 & $09^d56m46\fs2$ & $+28\degr49\arcmin15.2$ & ACS  & F814W & 705 \\
 jb4z01ihq & 11578 & 27/04/10 & 04:04:43 & $09^d56m46\fs2$ & $+28\degr49\arcmin15.2$ & ACS  & F814W & 855 \\
 jb4z01imq & 11578 & 27/04/10 & 04:21:36 & $09^d56m46\fs2$ & $+28\degr49\arcmin15.0$ & ACS  & F814W & 855 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC695} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm18jaq & 13364 & 03/09/13 & 09:41:29 & $01^d07^m46\fs4$ & $+01\degr03\arcmin49\farcs1$ & WFC3 & F275W & 787 \\
 icdm18jcq & 13364 & 03/09/13 & 11:00:22 & $01^d07^m46\fs2$ & $+01\degr03\arcmin48\farcs0$ & WFC3 & F275W & 787 \\
 icdm18jgq & 13364 & 03/09/13 & 11:15:44 & $01^d07^m46\fs4$ & $+01\degr03\arcmin47\farcs4$ & WFC3 & F275W & 787 \\
 icdm18jlq & 13364 & 03/09/13 & 12:36:00 & $01^d07^m46\fs4$ & $+01\degr03\arcmin49\farcs1$ & WFC3 & F336W & 370 \\
 icdm18jnq & 13364 & 03/09/13 & 12:44:25 & $01^d07^m46\fs4$ & $+01\degr03\arcmin47\farcs4$ & WFC3 & F336W & 370 \\
 icdm18jpq & 13364 & 03/09/13 & 12:52:50 & $01^d07^m46\fs2$ & $+01\degr03\arcmin48\farcs0$ & WFC3 & F336W & 370 \\
 icdm18jrq & 13364 & 03/09/13 & 13:01:38 & $01^d07^m46\fs4$ & $+01\degr03\arcmin49\farcs1$ & WFC3 & F438W & 370 \\
 icdm18jtq & 13364 & 03/09/13 & 13:10:03 & $01^d07^m46\fs2$ & $+01\degr03\arcmin48\farcs0$ & WFC3 & F438W & 370 \\
 icdm18jvq & 13364 & 03/09/13 & 13:18:28 & $01^d07^m46\fs4$ & $+01\degr03\arcmin47\farcs4$ & WFC3 & F438W & 216 \\
 icdm18jyq & 13364 & 03/09/13 & 14:11:41 & $01^d07^m46\fs4$ & $+01\degr03\arcmin49\farcs1$ & WFC3 & F555W & 378 \\
 icdm18k0q & 13364 & 03/09/13 & 14:20:07 & $01^d07^m46\fs4$ & $+01\degr03\arcmin47\farcs4$ & WFC3 & F555W & 378 \\
 icdm18k2q & 13364 & 03/09/13 & 14:28:33 & $01^d07^m46\fs2$ & $+01\degr03\arcmin48\farcs0$ & WFC3 & F555W & 378 \\
 icdm18k4q & 13364 & 03/09/13 & 14:37:16 & $01^d07^m46\fs2$ & $+01\degr03\arcmin48\farcs0$ & WFC3 & F814W & 378 \\
 icdm18k6q & 13364 & 03/09/13 & 14:45:42 & $01^d07^m46\fs4$ & $+01\degr03\arcmin47\farcs4$ & WFC3 & F814W & 378 \\
 icdm18k8q & 13364 & 03/09/13 & 14:54:08 & $01^d07^m46\fs4$ & $+01\degr03\arcmin49\farcs1$ & WFC3 & F814W & 224 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC1249} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm47dmq & 13364 & 17/08/13 & 18:51:04 & $01^d47^m29\fs1$ & $+27\degr20\arcmin02\farcs9$ & WFC3 & F275W & 787 \\
 icdm47doq & 13364 & 17/08/13 & 19:06:26 & $01^d47^m29\fs2$ & $+27\degr20\arcmin01\farcs6$ & WFC3 & F275W & 787 \\
 icdm47dsq & 13364 & 17/08/13 & 19:21:48 & $01^d47^m29\fs0$ & $+27\degr20\arcmin01\farcs0$ & WFC3 & F275W & 787 \\
 icdm47dxq & 13364 & 17/08/13 & 20:21:13 & $01^d47^m29\fs1$ & $+27\degr20\arcmin02\farcs9$ & WFC3 & F336W & 370 \\
 icdm47dzq & 13364 & 17/08/13 & 20:29:38 & $01^d47^m29\fs2$ & $+27\degr20\arcmin01\farcs6$ & WFC3 & F336W & 370 \\
 icdm47e1q & 13364 & 17/08/13 & 20:38:03 & $01^d47^m29\fs0$ & $+27\degr20\arcmin01\farcs0$ & WFC3 & F336W & 370 \\
 icdm47e3q & 13364 & 17/08/13 & 20:46:51 & $01^d47^m29\fs1$ & $+27\degr20\arcmin02\farcs9$ & WFC3 & F438W & 370 \\
 icdm47e5q & 13364 & 17/08/13 & 20:55:16 & $01^d47^m29\fs0$ & $+27\degr20\arcmin01\farcs0$ & WFC3 & F438W & 370 \\
 icdm47e7q & 13364 & 17/08/13 & 21:03:41 & $01^d47^m29\fs2$ & $+27\degr20\arcmin01\farcs6$ & WFC3 & F438W & 216 \\
 jbt180t6q & 12546 & 12/07/12 & 00:40:14 & $01^d47^m29\fs8$ & $+27\degr19\arcmin60\farcs0$ & ACS  & F606W & 450 \\
 jbt180tbq & 12546 & 12/07/12 & 01:02:04 & $01^d47^m30\fs1$ & $+27\degr20\arcmin01\farcs2$ & ACS  & F606W & 450 \\
 jbt180t7q & 12546 & 12/07/12 & 00:50:57 & $01^d47^m29\fs8$ & $+27\degr19\arcmin60\farcs0$ & ACS  & F814W & 450 \\
 jbt180tdq & 12546 & 12/07/12 & 01:12:47 & $01^d47^m30\fs1$ & $+27\degr20\arcmin01\farcs2$ & ACS  & F814W & 450 \\
\hline					   									
\multicolumn{9}{}{} \\												
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC4305} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm60ipq & 13364 & 24/08/13 & 11:19:16 & $08^d19^m20\fs9$ & $+70\degr42\arcmin51\farcs3$ & WFC3 & F275W &  808 \\
 icdm60irq & 13364 & 24/08/13 & 11:34:59 & $08^d19^m20\fs6$ & $+70\degr42\arcmin50\farcs0$ & WFC3 & F275W &  808 \\
 icdm60ivq & 13364 & 24/08/13 & 11:50:42 & $08^d19^m20\fs5$ & $+70\degr42\arcmin53\farcs2$ & WFC3 & F275W &  808 \\
 icdm60j0q & 13364 & 24/08/13 & 12:12:35 & $08^d19^m20\fs9$ & $+70\degr42\arcmin51\farcs3$ & WFC3 & F336W &  382 \\
 icdm60j2q & 13364 & 24/08/13 & 12:53:21 & $08^d19^m20\fs6$ & $+70\degr42\arcmin50\farcs0$ & WFC3 & F336W &  382 \\
 icdm60j4q & 13364 & 24/08/13 & 13:01:58 & $08^d19^m20\fs5$ & $+70\degr42\arcmin53\farcs2$ & WFC3 & F336W &  382 \\
 icdm60j6q & 13364 & 24/08/13 & 13:10:58 & $08^d19^m20\fs9$ & $+70\degr42\arcmin51\farcs3$ & WFC3 & F438W &  382 \\
 icdm60j8q & 13364 & 24/08/13 & 13:19:35 & $08^d19^m20\fs5$ & $+70\degr42\arcmin53\farcs2$ & WFC3 & F438W &  382 \\
 icdm60jaq & 13364 & 24/08/13 & 13:28:12 & $08^d19^m20\fs6$ & $+70\degr42\arcmin50\farcs0$ & WFC3 & F438W &  228 \\
 j9cm07buq & 10605 & 30/12/06 & 12:59:32 & $08^d18^m58\fs9$ & $+70\degr42\arcmin04\farcs0$ & ACS  & F555W & 1165 \\
 j9cm07bvq & 10605 & 30/12/06 & 13:21:13 & $08^d18^m58\fs9$ & $+70\degr42\arcmin04\farcs0$ & ACS  & F555W & 1165 \\
 j9cm07c1q & 10605 & 30/12/06 & 14:27:59 & $08^d18^m59\fs2$ & $+70\degr42\arcmin06\farcs7$ & ACS  & F555W & 1165 \\
 j9cm07c3q & 10605 & 30/12/06 & 14:49:40 & $08^d18^m59\fs2$ & $+70\degr42\arcmin06\farcs7$ & ACS  & F555W & 1165 \\
 j9cmz7caq & 10605 & 30/12/06 & 16:24:02 & $08^d19^m20\fs5$ & $+70\degr43\arcmin43\farcs4$ & ACS  & F555W & 1165 \\
 j9cmz7cbq & 10605 & 30/12/06 & 16:45:43 & $08^d19^m20\fs5$ & $+70\degr43\arcmin43\farcs4$ & ACS  & F555W & 1165 \\
 j9cmz7chq & 10605 & 30/12/06 & 17:52:29 & $08^d19^m20\fs7$ & $+70\degr43\arcmin46\farcs1$ & ACS  & F555W & 1165 \\
 j9cmz7cjq & 10605 & 30/12/06 & 18:14:10 & $08^d19^m20\fs7$ & $+70\degr43\arcmin46\farcs1$ & ACS  & F555W & 1165 \\
 j9cm07bxq & 10605 & 30/12/06 & 13:43:33 & $08^d18^m58\fs9$ & $+70\degr42\arcmin04\farcs0$ & ACS  & F814W & 1165 \\
 j9cm07bzq & 10605 & 30/12/06 & 14:05:14 & $08^d18^m58\fs9$ & $+70\degr42\arcmin04\farcs0$ & ACS  & F814W & 1165 \\
 j9cm07c5q & 10605 & 30/12/06 & 15:12:00 & $08^d18^m59\fs2$ & $+70\degr42\arcmin06\farcs7$ & ACS  & F814W & 1165 \\
 j9cm07c7q & 10605 & 30/12/06 & 15:33:41 & $08^d18^m59\fs2$ & $+70\degr42\arcmin06\farcs7$ & ACS  & F814W & 1165 \\
 j9cmz7cdq & 10605 & 30/12/06 & 17:08:03 & $08^d19^m20\fs5$ & $+70\degr43\arcmin43\farcs4$ & ACS  & F814W & 1165 \\
 j9cmz7cfq & 10605 & 30/12/06 & 17:29:44 & $08^d19^m20\fs5$ & $+70\degr43\arcmin43\farcs4$ & ACS  & F814W & 1165 \\
 j9cmz7clq & 10605 & 30/12/06 & 18:36:30 & $08^d19^m20\fs7$ & $+70\degr43\arcmin46\farcs1$ & ACS  & F814W & 1165 \\
 j9cmz7cnq & 10605 & 30/12/06 & 18:58:11 & $08^d19^m20\fs7$ & $+70\degr43\arcmin46\farcs1$ & ACS  & F814W & 1165 \\
 j9dr03r0q & 10522 & 28/01/06 & 04:15:30 & $08^d19^m14\fs2$ & $+70\degr42\arcmin38\farcs5$ & ACS  & F814W &  200 \\
 j9dr03raq & 10522 & 28/01/06 & 05:49:43 & $08^d19^m13\fs8$ & $+70\degr42\arcmin44\farcs2$ & ACS  & F814W &  200 \\
 j9dr03rkq & 10522 & 28/01/06 & 07:25:18 & $08^d19^m14\fs0$ & $+70\degr42\arcmin41\farcs4$ & ACS  & F814W &  200 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC5139} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm62ovq & 13364 & 25/08/13 & 07:03:29 & $09^d40^m32\fs7$ & $+71\degr11\arcmin04\farcs2$ & WFC3 & F275W &  808 \\
 icdm62oxq & 13364 & 25/08/13 & 07:52:22 & $09^d40^m32\fs3$ & $+71\degr11\arcmin03\farcs5$ & WFC3 & F275W &  808 \\
 icdm62p1q & 13364 & 25/08/13 & 08:08:05 & $09^d40^m32\fs5$ & $+71\degr11\arcmin06\farcs7$ & WFC3 & F275W &  808 \\
 icdm62p6q & 13364 & 25/08/13 & 08:29:58 & $09^d40^m32\fs7$ & $+71\degr11\arcmin04\farcs2$ & WFC3 & F336W &  382 \\
 icdm62p8q & 13364 & 25/08/13 & 08:38:35 & $09^d40^m32\fs3$ & $+71\degr11\arcmin03\farcs5$ & WFC3 & F336W &  382 \\
 icdm62paq & 13364 & 25/08/13 & 08:47:12 & $09^d40^m32\fs5$ & $+71\degr11\arcmin06\farcs7$ & WFC3 & F336W &  382 \\
 j9cm04o4q & 10605 & 03/02/06 & 16:22:21 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F555W & 1384 \\
 j9cm04o5q & 10605 & 03/02/06 & 16:49:05 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F555W & 1468 \\
 j9cm04obq & 10605 & 03/02/06 & 19:32:20 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F555W & 1489 \\
 j9cm04odq & 10605 & 03/02/06 & 19:59:25 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F555W & 1489 \\
 j9cm04o7q & 10605 & 03/02/06 & 17:55:59 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F814W & 1478 \\
 j9cm04o9q & 10605 & 03/02/06 & 18:22:53 & $09^d40^m32\fs0$ & $+71\degr11\arcmin12\farcs8$ & ACS  & F814W & 1478 \\
 j9cm04ofq & 10605 & 03/02/06 & 21:07:52 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F814W & 1490 \\
 j9cm04ohq & 10605 & 03/02/06 & 21:34:58 & $09^d40^m32\fs1$ & $+71\degr11\arcmin15\farcs9$ & ACS  & F814W & 1490 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC7242} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm40jnq & 13364 & 01/09/13 & 08:59:12 & $12^d14^m09\fs2$ & $+66\degr04\arcmin45\farcs0$ & WFC3 & F275W & 803 \\
 icdm40jqq & 13364 & 01/09/13 & 09:14:50 & $12^d14^m08\fs9$ & $+66\degr04\arcmin45\farcs5$ & WFC3 & F275W & 803 \\
 icdm40k7q & 13364 & 01/09/13 & 09:30:28 & $12^d14^m09\fs3$ & $+66\degr04\arcmin47\farcs7$ & WFC3 & F275W & 803 \\
 icdm40kdq & 13364 & 01/09/13 & 10:28:51 & $12^d14^m09\fs2$ & $+66\degr04\arcmin45\farcs0$ & WFC3 & F336W & 379 \\
 icdm40kfq & 13364 & 01/09/13 & 10:37:25 & $12^d14^m08\fs9$ & $+66\degr04\arcmin45\farcs5$ & WFC3 & F336W & 379 \\
 icdm40kuq & 13364 & 01/09/13 & 10:45:59 & $12^d14^m09\fs3$ & $+66\degr04\arcmin47\farcs7$ & WFC3 & F336W & 379 \\
 icdm40kwq & 13364 & 01/09/13 & 10:54:56 & $12^d14^m09\fs2$ & $+66\degr04\arcmin45\farcs0$ & WFC3 & F438W & 379 \\
 icdm40kyq & 13364 & 01/09/13 & 11:03:30 & $12^d14^m09\fs3$ & $+66\degr04\arcmin47\farcs7$ & WFC3 & F438W & 379 \\
 icdm40l1q & 13364 & 01/09/13 & 11:12:04 & $12^d14^m08\fs9$ & $+66\degr04\arcmin45\farcs5$ & WFC3 & F438W & 225 \\
 j8mq53asq &  9771 & 20/08/03 & 22:36:09 & $12^d14^m11\fs2$ & $+66\degr04\arcmin53\farcs9$ & ACS  & F606W & 600 \\
 j8mq53b2q &  9771 & 20/08/03 & 22:48:25 & $12^d14^m11\fs2$ & $+66\degr04\arcmin53\farcs9$ & ACS  & F606W & 600 \\
 j8mq53b6q &  9771 & 20/08/03 & 23:01:36 & $12^d14^m11\fs2$ & $+66\degr04\arcmin53\farcs9$ & ACS  & F814W & 450 \\
 j8mq53b8q &  9771 & 20/08/03 & 23:11:22 & $12^d14^m11\fs2$ & $+66\degr04\arcmin53\farcs9$ & ACS  & F814W & 450 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGC7408} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm48mzq & 13364 & 16/10/13 & 02:07:20 & $12^d21^m15\fs0$ & $+45\degr48\arcmin41\farcs3$ & WFC3 & F275W & 792 \\
 icdm48n2q & 13364 & 16/10/13 & 02:22:47 & $12^d21^m14\fs8$ & $+45\degr48\arcmin40\farcs5$ & WFC3 & F275W & 792 \\
 icdm48n6q & 13364 & 16/10/13 & 02:38:14 & $12^d21^m14\fs8$ & $+45\degr48\arcmin43\farcs7$ & WFC3 & F275W & 792 \\
 icdm48nbq & 13364 & 16/10/13 & 03:38:38 & $12^d21^m15\fs0$ & $+45\degr48\arcmin41\farcs3$ & WFC3 & F336W & 372 \\
 icdm48ndq & 13364 & 16/10/13 & 03:47:05 & $12^d21^m14\fs8$ & $+45\degr48\arcmin40\farcs5$ & WFC3 & F336W & 372 \\
 icdm48nfq & 13364 & 16/10/13 & 03:55:32 & $12^d21^m14\fs8$ & $+45\degr48\arcmin43\farcs7$ & WFC3 & F336W & 372 \\
 icdm48nhq & 13364 & 16/10/13 & 04:04:22 & $12^d21^m15\fs0$ & $+45\degr48\arcmin41\farcs3$ & WFC3 & F438W & 372 \\
 icdm48njq & 13364 & 16/10/13 & 04:12:49 & $12^d21^m14\fs8$ & $+45\degr48\arcmin43\farcs7$ & WFC3 & F438W & 372 \\
 icdm48nlq & 13364 & 16/10/13 & 04:21:16 & $12^d21^m14\fs8$ & $+45\degr48\arcmin40\farcs5$ & WFC3 & F438W & 218 \\
 jbt185klq & 12546 & 22/06/12 & 15:20:45 & $12^d21^m15\fs2$ & $+45\degr48\arcmin42\farcs9$ & ACS  & F606W & 450 \\
 jbt185kpq & 12546 & 22/06/12 & 15:42:35 & $12^d21^m14\fs9$ & $+45\degr48\arcmin43\farcs4$ & ACS  & F606W & 450 \\
 jbt185kmq & 12546 & 22/06/12 & 15:31:28 & $12^d21^m15\fs2$ & $+45\degr48\arcmin42\farcs9$ & ACS  & F814W & 450 \\
 jbt185krq & 12546 & 22/06/12 & 15:53:18 & $12^d21^m14\fs9$ & $+45\degr48\arcmin43\farcs4$ & ACS  & F814W & 450 \\
\hline					   
\multicolumn{9}{}{} \\
\multicolumn{4}{}{}& \multicolumn{1}{c}{UGCA281} & \multicolumn{4}{}{} \\
\multicolumn{9}{}{} \\
\hline													     
 icdm58g3q & 13364 & 07/02/14 & 21:02:49 & $12^d26^m16\fs5$ & $+48\degr29\arcmin44\farcs0$ &  60.0134 & F275W & 823 \\    
 icdm58g5q & 13364 & 07/02/14 & 21:18:47 & $12^d26^m16\fs6$ & $+48\degr29\arcmin42\farcs5$ &  60.0137 & F275W & 823 \\    
 icdm58g9q & 13364 & 07/02/14 & 22:21:42 & $12^d26^m16\fs3$ & $+48\degr29\arcmin42\farcs2$ &  60.0127 & F275W & 823 \\    
 icdm58geq & 13364 & 07/02/14 & 22:43:50 & $12^d26^m16\fs5$ & $+48\degr29\arcmin44\farcs0$ &  60.0134 & F336W & 381 \\    
 icdm58ggq & 13364 & 07/02/14 & 22:52:26 & $12^d26^m16\fs6$ & $+48\degr29\arcmin42\farcs5$ &  60.0137 & F336W & 381 \\    
 icdm58giq & 13364 & 07/02/14 & 23:01:02 & $12^d26^m16\fs3$ & $+48\degr29\arcmin42\farcs2$ &  60.0127 & F336W & 381 \\    
 icdm58gnq & 13364 & 08/02/14 & 00:01:48 & $12^d26^m16\fs5$ & $+48\degr29\arcmin44\farcs0$ &  60.0134 & F438W & 381 \\    
 icdm58gpq & 13364 & 08/02/14 & 00:10:24 & $12^d26^m16\fs3$ & $+48\degr29\arcmin42\farcs2$ &  60.0127 & F438W & 381 \\    
 icdm58grq & 13364 & 08/02/14 & 00:19:00 & $12^d26^m16\fs6$ & $+48\degr29\arcmin42\farcs5$ &  60.0137 & F438W & 227 \\    
 j9ov09hfq & 10905 & 01/11/06 & 05:15:22 & $12^d26^m15\fs9$ & $+48\degr29\arcmin37\farcs0$ & 149.0414 & F606W & 469 \\    
 j9ov09hhq & 10905 & 01/11/06 & 05:25:47 & $12^d26^m16\fs0$ & $+48\degr29\arcmin36\farcs9$ & 149.0415 & F606W & 469 \\    
 j9ov09hcq & 10905 & 01/11/06 & 04:50:07 & $12^d26^m15\fs9$ & $+48\degr29\arcmin37\farcs0$ & 149.0414 & F814W & 574 \\    
 j9ov09hdq & 10905 & 01/11/06 & 05:02:17 & $12^d26^m16\fs0$ & $+48\degr29\arcmin36\farcs9$ & 149.0415 & F814W & 574 \\    
\enddata
\end{deluxetable}
